Temperature-dependent nuclear partition functions and abundances in stellar interior

We calculate temperature-dependent nuclear partition functions (TDNPFs) and nuclear abundances for $728$ nuclei assuming nuclear statistical equilibrium (NSE). The theories of stellar evolution support NSE. Discrete nuclear energy levels have been calculated \textit{microscopically}, using the pn-QRPA theory, up to an excitation energy of $10$ MeV in the calculation of TDNPFs. This feature of our paper distinguishes it from previous calculations. Experimental data is also incorporated wherever available to ensure reliability of our results. Beyond 10 MeV we employ simple Fermi gas model and perform integration over the nuclear level densities to approximate the TDNPFs. We calculate nuclidic abundances, using the Saha equation, as a function of three parameters: stellar density, stellar temperature and lepton-to-baryon content of stellar matter. All these physical parameters are considered to be extremely important in stellar interior. Results obtained in this paper show that the equilibrium configuration of nuclei remains unaltered by increasing stellar density (only calculated nuclear abundances increases by roughly same order of magnitude). Increasing the stellar temperature smooths the equilibrium configuration showing peaks at neutron-number magic nuclei.

==> (inline-0) <==
\begin{longtable}{c|c|c|c }
\caption{ Table of nuclei considered in our ensemble of NSE.}\label{ta0}\\
 \hline
Nucleus&Mass Range&Nucleus&Mass Range\\
\hline
H&2-3&Cu&56-85\\
He&4-5&Zn&54-82\\
C&12-12&Ga&60-85\\
O&16-21&Ge&58-86\\
Ne&18-25&As&65-89\\
Mg&19-29&Se&65-92\\
Si&24-34&Br&69-94\\
P&27-35&Kr&69-97\\
S&28-36&Rb&73-100\\
Cl&31-37&Sr&73-100\\
Ar&32-38&Y&78-100\\
K&35-39&Zr&79-100\\
Ca&40-57&Nb&82-100\\
Sc&40-59&Mo&83-100\\
Ti&40-61&Tc&86-100\\
V&42-63&Ru&87-100\\
Cr&42-67&Rh&91-100\\
Mn&46-72&Pd&91-100\\
Fe&44-73&Ag&94-100\\
Co&50-79&Cd&96-100\\
Ni&49-78&In&98-100\\
Sn&100-100 & &\\
\hline
\end{longtable}
\begin{tabular}{c|c|c|c|c|c|c}
\hline
%\textbf{Ni}&\textbf{}&\textbf{A}&\textbf{A}&a&b&c&v&v&a\\
 \textbf{Fe} & \textbf{G(0.01,0.5,1)}  & \textbf{G(0.01,0.5,1)} & \textbf{G(2,4,5)}  & \textbf{G(2,4,5)} & \textbf{G(6,8,10)}  & \textbf{G(6,8,10)} \\
 & QRPA & FRDM & QRPA  & FRDM & QRPA  & FRDM \\
 \hline
    46 & 1.00E+00        & 1.00E+00 & 1.00E+00        & 1.00E+00 & 1.03E+00        & 1.14E+00 \\
     & 1.00E+00        & 1.00E+00 & 1.00E+00       & 1.01E+00 & 1.25E+00        & 1.63E+00 \\
     & 1.00E+00        & 1.00E+00 & 1.01E+00        & 1.05E+00 & 2.19E+00        & 3.08E+00 \\
     \hline
   47 & 8.00E+00        & 1.00E+00 & 8.15E+00        & 1.15E+00 & 9.17E+00       & 1.93E+00 \\
     & 8.00E+00       & 1.01E+00 & 8.61E+00        & 1.44E+00 & 1.03E+01        & 2.89E+00 \\
    & 8.02E+00        & 1.05E+00 & 8.87E+00        & 1.65E+00 & 1.39E+01        & 4.88E+00 \\
    \hline
    48 & 1.00E+00        & 1.00E+00 & 1.00E+00       & 1.00E+00 & 1.05E+00        & 1.21E+00 \\
    & 1.00E+00       & 1.00E+00 & 1.00E+00        & 1.02E+00 & 1.37E+00        & 1.88E+00 \\
    & 1.00E+00        & 1.00E+00 & 1.01E+00        & 1.08E+00 & 2.57E+00        & 3.87E+00 \\
    \hline
    49 & 8.00E+00        & 1.00E+00 & 1.66E+01        & 1.21E+00 & 2.23E+01       & 2.34E+00 \\
    & 9.30E+00        & 1.02E+00 & 2.04E+01        & 1.61E+00 & 2.42E+01        & 3.79E+00 \\
     & 1.25E+01        & 1.07E+00 & 2.14E+01        & 1.92E+00 & 2.86E+01        & 6.85E+00 \\
     \hline
    50 & 1.00E+00        & 1.00E+00 & 1.06E+00        & 1.00E+00 & 2.47E+00        & 1.74E+00 \\
     & 1.00E+00        & 1.00E+00 & 1.59E+00        & 1.12E+00 & 3.82E+00        & 3.56E+00 \\
    & 1.00E+00        & 1.00E+00 & 1.99E+00        & 1.34E+00 & 6.25E+00        & 8.34E+00 \\
    \hline
    51 & 6.00E+00       & 1.00E+00 & 8.86E+00        & 1.30E+00 & 1.59E+01        & 2.10E+00 \\
    & 6.91E+00        & 1.00E+00 & 1.20E+01        & 1.70E+00 & 2.14E+01        & 2.75E+00 \\
    & 7.36E+00        & 1.06E+00 & 1.38E+01        & 1.89E+00 & 3.04E+01        & 4.13E+00 \\
    \hline
    52 & 1.00E+00        & 1.00E+00 & 1.04E+00        & 1.04E+00 & 2.14E+00        & 2.10E+00 \\
    & 1.00E+00        & 1.00E+00 & 1.44E+00        & 1.44E+00 & 3.38E+00        & 3.00E+00 \\
    & 1.00E+00        & 1.00E+00 & 1.75E+00        & 1.74E+00 & 6.01E+00        & 4.57E+00 \\
    \hline
    53 & 8.00E+00     & 1.00E+00 & 8.74E+00        & 1.01E+00 & 1.37E+01        & 1.46E+00 \\
     & 8.10E+00       & 1.00E+00 & 1.03E+01        & 1.14E+00 & 2.01E+01        & 2.13E+00 \\
     &8.33E+00        & 1.00E+00 & 1.16E+01        & 1.27E+00 & 3.24E+01        & 3.58E+00\\
     \hline
    54 & 1.00E+00        & 1.00E+00 & 1.00E+00        & 1.00E+00 & 1.60E+00        & 1.55E+00 \\
     & 1.00E+00        & 1.00E+00 & 1.10E+00        & 1.10E+00 & 3.18E+00        & 2.75E+00 \\
     & 1.00E+00        & 1.00E+00 & 1.27E+00        & 1.26E+00 & 7.04E+00        & 5.54E+00 \\
     \hline
    55 & 4.00E+00        & 1.00E+00 & 4.97E+00        & 1.05E+00 & 1.02E+01        & 2.01E+00 \\
    & 4.23E+00       & 1.00E+00 & 6.67E+00        & 1.35E+00 & 1.72E+01        & 3.29E+00 \\
    & 4.49E+00        & 1.00E+00 & 8.15E+00        & 1.62E+00 & 3.09E+01        & 6.02E+00 \\
    \hline
    56 & 1.00E+00        & 1.00E+00 & 1.04E+00        & 1.04E+00 & 2.39E+00        & 2.34E+00 \\
     & 1.00E+00       & 1.00E+00 & 1.46E+00        & 1.46E+00 & 4.63E+00        & 4.17E+00 \\
     & 1.00E+00        & 1.00E+00 & 1.84E+00        & 1.83E+00 & 9.92E+00        & 8.41E+00 \\
     \hline
    57 & 1.00E+00        & 1.38E+00 & 8.15E+00        & 4.50E+00 & 2.01E+01       & 8.90E+00 \\
     & 4.12E+00        & 2.56E+00 & 1.31E+01        & 6.46E+00 & 3.08E+01        & 1.33E+01 \\
     & 5.68E+00        & 3.34E+00 & 1.62E+01        & 7.56E+00 & 4.86E+01        & 2.34E+01 \\
     \hline
    58 & 1.00E+00        & 1.00E+00 & 1.05E+00        & 1.05E+00 & 2.91E+00        & 2.75E+00 \\
     & 1.00E+00       & 1.00E+00 & 1.57E+00        & 1.56E+00 & 6.01E+00        & 5.17E+00 \\
     & 1.00E+00        & 1.00E+00 & 2.10E+00        & 2.05E+00 & 1.25E+01        & 1.09E+01 \\
     \hline
    59 & 4.00E+00        & 1.00E+00 & 6.29E+00        & 1.27E+00 & 2.01E+01        & 3.54E+00 \\
    & 4.64E+00        & 1.00E+00 & 1.21E+01        & 2.18E+00 & 3.08E+01       & 6.33E+00 \\
     & 4.91E+00        & 1.03E+00 & 1.59E+01        & 2.77E+00 & 4.81E+01        & 1.37E+01 \\
     \hline
    60 & 1.00E+00        & 1.00E+00 & 1.04E+00        & 1.04E+00 & 2.62E+00        & 2.47E+00 \\
     & 1.00E+00        & 1.00E+00 & 1.50E+00        & 1.50E+00 & 5.30E+00        & 4.81E+00 \\
    & 1.00E+00        & 1.00E+00 & 1.94E+00        & 1.90E+00 & 1.11E+01        & 1.22E+01 \\
    \hline
    61 & 4.00E+00        & 1.00E+00 & 7.13E+00        & 1.13E+00 & 1.62E+01        & 2.91E+00 \\
    & 4.06E+00        & 1.00E+00 & 1.19E+01        & 1.65E+00 & 2.12E+01       & 6.40E+00 \\
     & 4.73E+00        & 1.02E+00 & 1.41E+01        & 2.14E+00 & 3.16E+01        & 1.70E+01 \\
     \hline
    62 & 1.00E+00        & 1.00E+00 & 1.03E+00        & 1.03E+00 & 2.51E+00        & 2.31E+00 \\
    & 1.00E+00        & 1.00E+00 & 1.44E+00        & 1.43E+00 & 5.13E+00        & 4.61E+00 \\
    & 1.00E+00        & 1.00E+00 & 1.85E+00       & 1.79E+00 & 1.07E+01        & 1.34E+01 \\
    \hline
    63 & 6.00E+00        & 1.00E+00 & 7.37E+00        & 1.26E+00 & 1.39E+01        & 3.37E+00 \\
     & 6.02E+00        & 1.02E+00 & 1.05E+01        & 1.87E+00 & 1.89E+01        & 7.72E+00 \\
     & 6.26E+00        & 1.08E+00 & 1.21E+01        & 2.44E+00 & 3.09E+01        & 2.14E+01 \\
     \hline
    64 & 1.00E+00        & 1.00E+00 & 1.07E+00        & 1.00E+00 & 3.12E+00        & 1.69E+00 \\
     & 1.00E+00        & 1.00E+00 & 1.71E+00        & 1.07E+00 & 5.93E+00        & 4.77E+00 \\
     & 1.00E+00        & 1.00E+00 & 2.29E+00        & 1.25E+00 & 1.13E+01        & 1.82E+01 \\
     \hline
    65 & 2.00E+00        & 1.00E+00 & 6.12E+00        & 1.30E+00 & 1.67E+01        & 6.14E+00 \\
     & 2.93E+00        & 1.00E+00 & 1.16E+01        & 2.62E+00 & 2.36E+01        & 1.69E+01 \\
    & 3.71E+00        & 1.04E+00 & 1.41E+01        & 3.93E+00 & 3.83E+01        & 5.25E+01 \\
    \hline
    66 & 1.00E+00        & 1.00E+00 & 1.18E+00        & 1.00E+00 & 3.42E+00        & 1.84E+00 \\
     & 1.00E+00        & 1.00E+00 & 2.10E+00        & 1.10E+00 & 5.57E+00        & 5.09E+00 \\
     & 1.01E+00        & 1.00E+00 & 2.71E+00       & 1.33E+00 & 9.74E+00        & 1.88E+01 \\
     \hline
    67 & 6.00E+00        & 1.00E+00 & 8.53E+00       & 1.59E+00 & 1.43E+01        & 8.07E+00 \\
          & 6.15E+00        & 1.02E+00 & 1.17E+01        & 3.36E+00 & 1.92E+01        & 2.30E+01 \\
          & 6.76E+00        & 1.15E+00 & 1.29E+01        & 5.10E+00 & 3.32E+01        & 7.42E+01 \\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c}
\hline \textbf{Fe}    & \textbf{G(12,14,16)} & \textbf{G(12,14,16)}
&\textbf{G(12,14,16)} & \textbf{G(18,20,22)} &
\textbf{G(18,20,22)} & \textbf{G(18,20,22)} &\textbf{G(24,26,28)} & \textbf{G(24,26,28)} & \textbf{G(24,26,28)} \\
   & QRPA & ETFSI &FRDM & QRPA & ETFSI & FRDM & QRPA & ETFSI & FRDM \\
\hline
46        & 5.07E+00 & 9.75E+00 & 6.80E+00 & 7.59E+01 & 9.57E+01 & 1.04E+02 & 6.35E+02 & 1.01E+03 & 1.48E+03 \\
          & 1.29E+01 & 2.04E+01 & 1.66E+01 & 1.67E+02 & 2.10E+02 & 2.57E+02 & 1.11E+03 & 2.21E+03 & 3.49E+03\\
          & 3.21E+01 & 4.38E+01 & 4.16E+01 & 3.38E+02 & 4.62E+02 & 6.22E+02 & 1.82E+03 & 4.81E+03 & 8.10E+03\\
          \hline
    47    & 2.62E+01 & 5.79E+00 & 9.04E+00 & 4.90E+02 & 4.38E+01 & 8.66E+01 & 4.97E+03 & 4.23E+02 & 9.61E+02\\
          & 6.64E+01 & 1.07E+01 & 1.84E+01 & 1.18E+03 & 9.23E+01 & 1.93E+02 & 8.94E+03 & 9.12E+02 & 2.14E+03\\
          & 1.85E+02 & 2.13E+01 & 3.94E+01 & 2.54E+03 & 1.97E+02 & 4.30E+02 & 1.50E+04 & 1.97E+03 & 4.76E+03\\
          \hline
    48    & 5.96E+00 & 1.41E+01 & 9.33E+00 & 8.29E+01 & 1.94E+02 & 1.72E+02 & 6.62E+02 & 2.56E+03 & 2.88E+03\\
          & 1.47E+01 & 3.36E+01 & 2.44E+01 & 1.79E+02 & 4.63E+02 & 4.48E+02 & 1.14E+03 & 5.94E+03 & 7.11E+03\\
          & 3.58E+01 & 8.07E+01 & 6.51E+01 & 3.57E+02 & 1.09E+03 & 1.15E+03 & 1.86E+03 & 1.37E+04 & 1.73E+04\\
          \hline
    49    & 4.24E+01 & 5.66E+00 & 1.35E+01 & 5.55E+02 & 5.50E+01 & 1.41E+02 & 5.55E+03 & 6.53E+02 & 1.70E+03\\
          & 8.66E+01 & 1.14E+01 & 2.85E+01 & 1.32E+03 & 1.25E+02 & 3.23E+02 & 1.00E+04 & 1.49E+03 & 3.90E+03\\
          & 2.17E+02 & 2.46E+01 & 6.27E+01 & 2.84E+03 & 2.85E+02 & 7.40E+02 & 1.68E+04 & 3.41E+03 & 8.93E+03\\
          \hline
    50    & 1.12E+01 & 1.76E+01 & 2.09E+01 & 9.88E+01 & 3.01E+02 & 3.77E+02 & 7.30E+02 & 4.71E+03 & 6.40E+03\\
          & 2.20E+01 & 4.54E+01 & 5.45E+01 & 2.04E+02 & 7.63E+02 & 9.80E+02 & 1.25E+03 & 1.15E+04 & 1.61E+04\\
          & 4.64E+01 & 1.17E+02 & 1.43E+02 & 3.99E+02 & 1.91E+03 & 2.52E+03 & 2.03E+03 & 2.79E+04 & 4.00E+04\\
          \hline
    51    & 5.08E+01 & 8.15E+00 & 7.41E+00 & 6.51E+02 & 8.76E+01 & 8.82E+01 & 6.34E+03 & 1.22E+03 & 1.40E+03\\
          & 1.06E+02 & 1.67E+01 & 1.55E+01 & 1.52E+03 & 2.10E+02 & 2.21E+02 & 1.14E+04 & 2.95E+03 & 3.54E+03\\
          & 2.60E+02 & 3.73E+01 & 3.61E+01 & 3.25E+03 & 5.06E+02 & 5.56E+02 & 1.90E+04 & 7.11E+03 & 8.91E+03\\
          \hline
    52    & 1.19E+01 & 7.72E+00 & 8.23E+00 & 1.13E+02 & 1.11E+02 & 1.39E+02 & 8.03E+02 & 2.29E+03 & 3.19E+03\\
          & 2.49E+01 & 1.64E+01 & 1.86E+01 & 2.30E+02 & 3.05E+02 & 3.99E+02 & 1.37E+03 & 6.15E+03 & 8.84E+03\\
          & 5.32E+01 & 4.09E+01 & 4.91E+01 & 4.43E+02 & 8.40E+02 & 1.14E+03 & 2.21E+03 & 1.63E+04 & 2.42E+04\\
          \hline
    53    & 5.87E+01 & 7.07E+00 & 6.88E+00 & 7.21E+02 & 8.28E+01 & 8.22E+01 & 6.80E+03 & 1.23E+03 & 1.31E+03\\
          & 1.24E+02 & 1.52E+01 & 1.48E+01 & 1.67E+03 & 2.01E+02 & 2.04E+02 & 1.22E+04 & 3.06E+03 & 3.37E+03\\
          & 2.97E+02 & 3.48E+01 & 3.40E+01 & 3.51E+03 & 4.96E+02 & 5.14E+02 & 2.03E+04 & 7.63E+03 & 8.72E+03\\
          \hline
    54    & 1.54E+01 & 1.25E+01 & 1.23E+01 & 1.36E+02 & 2.11E+02 & 2.09E+02 & 9.07E+02 & 4.23E+03 & 4.47E+03\\
          & 3.24E+01 & 3.04E+01 & 2.97E+01 & 2.69E+02 & 5.72E+02 & 5.76E+02 & 1.53E+03 & 1.14E+04 & 1.24E+04\\
          & 6.71E+01 & 7.86E+01 & 7.70E+01 & 5.08E+02 & 1.56E+03 & 1.60E+03 & 2.46E+03 & 3.08E+04 & 3.46E+04\\
          \hline
    55    & 6.12E+01 & 1.23E+01 & 1.23E+01 & 8.41E+02 & 1.65E+02 & 1.72E+02 & 7.95E+03 & 2.80E+03 & 3.14E+03\\
          & 1.38E+02 & 2.76E+01 & 2.80E+01 & 1.94E+03 & 4.19E+02 & 4.46E+02 & 1.42E+04 & 7.30E+03 & 8.45E+03\\
          & 3.42E+02 & 6.62E+01 & 6.78E+01 & 4.10E+03 & 1.08E+03 & 1.18E+03 & 2.37E+04 & 1.91E+04 & 2.29E+04\\
          \hline
    56    & 2.11E+01 & 1.79E+01 & 1.93E+01 & 1.68E+02 & 3.28E+02 & 4.04E+02 & 1.05E+03 & 7.45E+03 & 1.01E+04\\
          & 4.30E+01 & 4.40E+01 & 4.98E+01 & 3.22E+02 & 9.30E+02 & 1.18E+03 & 1.76E+03 & 2.09E+04 & 2.94E+04\\
          & 8.56E+01 & 1.18E+02 & 1.39E+02 & 5.94E+02 & 2.64E+03 & 3.47E+03 & 2.80E+03 & 5.86E+04 & 8.48E+04\\
          \hline
    57    & 8.42E+01 & 4.11E+01 & 4.98E+01 & 9.54E+02 & 6.13E+02 & 8.93E+02 & 8.99E+03 & 1.19E+04 & 1.98E+04\\
          & 1.71E+02 & 9.39E+01 & 1.22E+02 & 2.19E+03 & 1.64E+03 & 2.49E+03 & 1.61E+04 & 3.22E+04 & 5.57E+04\\
          & 3.96E+02 & 2.34E+02 & 3.24E+02 & 4.63E+03 & 4.41E+03 & 7.01E+03 & 2.69E+04 & 8.74E+04 & 1.57E+05\\
          \hline
    58    & 2.52E+01 & 2.23E+01 & 2.76E+01 & 1.84E+02 & 5.48E+02 & 8.11E+02 & 1.12E+03 & 1.49E+04 & 2.50E+04\\
          & 4.93E+01 & 6.09E+01 & 8.09E+01 & 3.48E+02 & 1.67E+03 & 2.58E+03 & 1.86E+03 & 4.38E+04 & 7.66E+04\\
          & 9.53E+01 & 1.80E+02 & 2.54E+02 & 6.38E+02 & 5.01E+03 & 8.09E+03 & 2.95E+03 & 1.28E+05 & 2.32E+05\\
          \hline
    59    & 8.44E+01 & 2.58E+01 & 3.51E+01 & 1.05E+03 & 5.30E+02 & 8.75E+02 & 1.01E+04 & 1.21E+04 & 2.29E+04\\
          & 1.77E+02 & 6.78E+01 & 9.94E+01 & 2.43E+03 & 1.50E+03 & 2.61E+03 & 1.80E+04 & 3.41E+04 & 6.72E+04\\
          & 4.27E+02 & 1.87E+02 & 2.93E+02 & 5.17E+03 & 4.27E+03 & 7.75E+03 & 3.02E+04 & 9.59E+04 & 1.96E+05\\
          \hline
    60    & 2.23E+01 & 3.14E+01 & 3.84E+01 & 1.72E+02 & 1.12E+03 & 1.57E+03 & 1.14E+03 & 3.51E+04 & 5.55E+04\\
          & 4.38E+01 & 1.02E+02 & 1.32E+02 & 3.38E+02 & 3.60E+03 & 5.26E+03 & 1.93E+03 & 1.07E+05 & 1.76E+05\\
          & 8.66E+01 & 3.40E+02 & 4.59E+02 & 6.37E+02 & 1.14E+04 & 1.72E+04 & 3.10E+03 & 3.23E+05 & 5.50E+05\\
          \hline
    61    & 6.15E+01 & 4.16E+01 & 5.16E+01 & 1.09E+03 & 1.12E+03 & 1.53E+03 & 1.09E+04 & 2.90E+04 & 4.41E+04\\
          & 1.54E+02 & 1.24E+02 & 1.58E+02 & 2.60E+03 & 3.34E+03 & 4.73E+03 & 1.96E+04 & 8.46E+04 & 1.33E+05\\
          & 4.18E+02 & 3.72E+02 & 4.92E+02 & 5.59E+03 & 9.89E+03 & 1.45E+04 & 3.28E+04 & 2.45E+05 & 4.01E+05\\
          \hline
    62    & 2.15E+01 & 4.35E+01 & 5.36E+01 & 1.75E+02 & 2.09E+03 & 2.76E+03 & 1.19E+03 & 7.59E+04 & 1.09E+05\\
          & 4.28E+01 & 1.63E+02 & 2.06E+02 & 3.47E+02 & 7.12E+03 & 9.65E+03 & 2.01E+03 & 2.40E+05 & 3.58E+05\\
          & 8.62E+01 & 5.94E+02 & 7.66E+02 & 6.59E+02 & 2.35E+04 & 3.28E+04 & 3.23E+03 & 7.49E+05 & 1.16E+06\\
          \hline
    63    & 6.58E+01 & 5.80E+01 & 5.27E+01 & 1.21E+03 & 1.73E+03 & 1.84E+03 & 1.20E+04 & 4.85E+04 & 5.91E+04\\
          & 1.70E+02 & 1.79E+02 & 1.72E+02 & 2.87E+03 & 5.31E+03 & 5.91E+03 & 2.15E+04 & 1.44E+05 & 1.84E+05\\
          & 4.64E+02 & 5.57E+02 & 5.63E+02 & 6.14E+03 & 1.61E+04 & 1.88E+04 & 3.59E+04 & 4.25E+05 & 5.68E+05\\
          \hline
    64    & 2.16E+01 & 7.75E+01 & 6.71E+01 & 1.76E+02 & 4.25E+03 & 3.91E+03 & 1.25E+03 & 1.69E+05 & 1.71E+05\\
          & 4.22E+01 & 3.08E+02 & 2.71E+02 & 3.55E+02 & 1.49E+04 & 1.41E+04 & 2.13E+03 & 5.49E+05 & 5.77E+05\\
          & 8.54E+01 & 1.17E+03 & 1.05E+03 & 6.84E+02 & 5.08E+04 & 4.97E+04 & 3.45E+03 & 1.76E+06 & 1.92E+06\\
          \hline
    65    & 7.82E+01 & 1.85E+02 & 1.79E+02 & 1.31E+03 & 6.73E+03 & 6.53E+03 & 1.29E+04 & 2.17E+05 & 2.23E+05\\
          & 1.93E+02 & 6.19E+02 & 5.94E+02 & 3.10E+03 & 2.17E+04 & 2.14E+04 & 2.32E+04 & 6.72E+05 & 7.12E+05\\
          & 5.12E+02 & 2.05E+03 & 1.97E+03 & 6.63E+03 & 6.91E+04 & 6.95E+04 & 3.87E+04 & 2.06E+06 & 2.26E+06\\
          \hline
    66    & 1.84E+01 & 8.44E+01 & 7.63E+01 & 1.72E+02 & 5.11E+03 & 4.66E+03 & 1.28E+03 & 2.27E+05 & 2.22E+05\\
          & 3.75E+01 & 3.45E+02 & 3.10E+02 & 3.57E+02 & 1.86E+04 & 1.73E+04 & 2.21E+03 & 7.66E+05 & 7.75E+05\\
          & 8.01E+01 & 1.35E+03 & 1.22E+03 & 7.00E+02 & 6.58E+04 & 6.26E+04 & 3.58E+03 & 2.55E+06 & 2.67E+06\\
          \hline
    67    & 7.53E+01 & 1.76E+02 & 2.52E+02 & 1.43E+03 & 6.77E+03 & 1.04E+04 & 1.41E+04 & 2.39E+05 & 3.98E+05\\
          & 2.00E+02 & 5.98E+02 & 8.73E+02 & 3.39E+03 & 2.24E+04 & 3.54E+04 & 2.54E+04 & 7.66E+05 & 1.32E+06\\
          & 5.50E+02 & 2.02E+03 & 3.02E+03 & 7.25E+03 & 7.36E+04 & 1.19E+05 & 4.25E+04 & 2.44E+06 & 4.32E+06\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c}
\hline
 \textbf{Ni} & \textbf{G(0.01,0.5,1)} & \textbf{G(0.01,0.5,1)} & \textbf{G(0.01,0.5,1)} & \textbf{G(2,4,5)} &
  \textbf{G(2,4,5)} & \textbf{G(2,4,5)} & \textbf{G(6,8,10)} & \textbf{G(6,8,10)} & \textbf{G(6,8,10)} \\
   & QRPA & ETFSI & FRDM & QRPA & ETFSI & FRDM & QRPA & ETFSI & FRDM \\
 \hline
 49    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.31E+00 & 1.02E+00 & 1.03E+00 & 2.31E+00 & 1.31E+00 & 1.43E+00 \\
          & 1.01E+00 & 1.00E+00 & 1.00E+00 & 1.77E+00 & 1.13E+00 & 1.17E+00 & 3.19E+00 & 1.63E+00 & 1.95E+00 \\
          & 1.08E+00 & 1.00E+00 & 1.00E+00 & 2.03E+00 & 1.21E+00 & 1.28E+00 & 6.30E+00 & 2.21E+00 & 3.04E+00 \\
          \hline
    50    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.03E+00 & 1.45E+00 & 1.12E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.07E+00 & 1.01E+00 & 1.28E+00 & 2.48E+00 & 1.59E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.01E+00 & 1.20E+00 & 1.04E+00 & 2.37E+00 & 4.93E+00 & 3.06E+00 \\
          \hline
    51    & 8.00E+00 & 1.00E+00 & 1.00E+00 & 9.41E+00 & 1.20E+00 & 1.25E+00 & 1.05E+01 & 2.21E+00 & 2.59E+00 \\
          & 8.40E+00 & 1.01E+00 & 1.02E+00 & 1.00E+01 & 1.58E+00 & 1.73E+00 & 1.14E+01 & 3.35E+00 & 4.29E+00 \\
          & 8.84E+00 & 1.06E+00 & 1.08E+00 & 1.03E+01 & 1.86E+00 & 2.10E+00 & 1.52E+01 & 5.62E+00 & 8.00E+00 \\
          \hline
    52    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.05E+00 & 1.55E+00 & 1.11E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.09E+00 & 1.01E+00 & 1.39E+00 & 2.87E+00 & 1.59E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.01E+00 & 1.25E+00 & 1.03E+00 & 2.66E+00 & 6.23E+00 & 3.27E+00 \\
          \hline
    53    & 8.00E+00 & 1.00E+00 & 1.00E+00 & 1.06E+01 & 1.10E+00 & 1.07E+00 & 1.10E+01 & 1.66E+00 & 1.61E+00 \\
          & 9.84E+00 & 1.01E+00 & 1.00E+00 & 1.08E+01 & 1.31E+00 & 1.26E+00 & 1.19E+01 & 2.35E+00 & 2.32E+00 \\
          & 1.02E+01 & 1.03E+00 & 1.01E+00 & 1.09E+01 & 1.46E+00 & 1.41E+00 & 1.59E+01 & 3.79E+00 & 3.87E+00 \\
          \hline
    54    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.48E+00 & 1.48E+00 & 1.13E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.10E+00 & 1.07E+00 & 1.01E+00 & 2.29E+00 & 2.82E+00 & 1.64E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.25E+00 & 1.20E+00 & 1.05E+00 & 4.11E+00 & 6.55E+00 & 3.20E+00 \\
          \hline
    55    & 8.00E+00 & 1.00E+00 & 1.00E+00 & 8.79E+00 & 1.02E+00 & 1.00E+00 & 1.04E+01 & 1.38E+00 & 1.12E+00 \\
          & 8.07E+00 & 1.00E+00 & 1.00E+00 & 9.51E+00 & 1.13E+00 & 1.02E+00 & 1.26E+01 & 1.87E+00 & 1.36E+00 \\
          & 8.30E+00 & 1.00E+00 & 1.00E+00 & 9.88E+00 & 1.24E+00 & 1.06E+00 & 1.90E+01 & 2.94E+00 & 1.93E+00 \\
          \hline
    56    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.05E+00 & 1.03E+00 & 1.03E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.41E+00 & 1.18E+00 & 1.18E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.01E+00 & 1.01E+00 & 1.01E+00 & 2.97E+00 & 1.66E+00 & 1.67E+00 \\
          \hline
    57    & 4.00E+00 & 1.00E+00 & 1.00E+00 & 5.36E+00 & 1.02E+00 & 1.02E+00 & 8.78E+00 & 1.47E+00 & 1.47E+00 \\
          & 4.44E+00 & 1.00E+00 & 1.00E+00 & 6.97E+00 & 1.18E+00 & 1.18E+00 & 1.18E+01 & 2.02E+00 & 2.01E+00 \\
          & 4.74E+00 & 1.00E+00 & 1.00E+00 & 7.82E+00 & 1.31E+00 & 1.31E+00 & 2.01E+01 & 3.44E+00 & 3.37E+00 \\
          \hline
    58    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.57E+00 & 1.51E+00 & 1.51E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.09E+00 & 1.09E+00 & 1.09E+00 & 3.14E+00 & 2.71E+00 & 2.71E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.25E+00 & 1.24E+00 & 1.24E+00 & 7.28E+00 & 5.76E+00 & 5.75E+00 \\
          \hline
    59    & 4.00E+00 & 1.00E+00 & 1.00E+00 & 5.76E+00 & 1.25E+00 & 1.25E+00 & 1.42E+01 & 2.84E+00 & 2.86E+00 \\
          & 4.32E+00 & 1.00E+00 & 1.00E+00 & 8.78E+00 & 1.91E+00 & 1.91E+00 & 2.37E+01 & 4.48E+00 & 4.58E+00 \\
          & 4.69E+00 & 1.03E+00 & 1.03E+00 & 1.11E+01 & 2.32E+00 & 2.33E+00 & 4.09E+01 & 8.00E+00 & 8.45E+00 \\
          \hline
    60    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.80E+00 & 1.68E+00 & 1.69E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.13E+00 & 1.13E+00 & 1.13E+00 & 4.00E+00 & 3.15E+00 & 3.20E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.36E+00 & 1.33E+00 & 1.33E+00 & 9.66E+00 & 6.99E+00 & 7.35E+00 \\
          \hline
    61    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 5.69E+00 & 2.14E+00 & 2.14E+00 & 1.65E+01 & 4.46E+00 & 4.51E+00 \\
          & 2.26E+00 & 1.31E+00 & 1.31E+00 & 9.61E+00 & 2.98E+00 & 2.98E+00 & 2.81E+01 & 7.31E+00 & 7.60E+00 \\
          & 3.83E+00 & 1.71E+00 & 1.71E+00 & 1.26E+01 & 3.61E+00 & 3.62E+00 & 4.84E+01 & 1.37E+01 & 1.51E+01 \\
          \hline
    62    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.01E+00 & 1.01E+00 & 1.01E+00 & 1.98E+00 & 1.85E+00 & 1.86E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.19E+00 & 1.19E+00 & 1.19E+00 & 4.48E+00 & 3.58E+00 & 3.71E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.47E+00 & 1.44E+00 & 1.44E+00 & 1.07E+01 & 8.42E+00 & 9.44E+00 \\
          \hline
    63    & 2.00E+00 & 1.00E+00 & 1.00E+00 & 8.20E+00 & 3.73E+00 & 3.73E+00 & 1.88E+01 & 8.30E+00 & 8.53E+00 \\
          & 3.05E+00 & 1.45E+00 & 1.45E+00 & 1.27E+01 & 5.58E+00 & 5.60E+00 & 2.81E+01 & 1.43E+01 & 1.56E+01 \\
          & 5.25E+00 & 2.42E+00 & 2.42E+00 & 1.54E+01 & 6.73E+00 & 6.81E+00 & 4.50E+01 & 3.05E+01 & 3.61E+01 \\
          \hline
    64    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.79E+00 & 1.62E+00 & 1.64E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.12E+00 & 1.12E+00 & 1.12E+00 & 4.07E+00 & 3.26E+00 & 3.45E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.34E+00 & 1.30E+00 & 1.30E+00 & 9.89E+00 & 9.09E+00 & 1.05E+01 \\
          \hline
    65    & 6.00E+00 & 1.00E+00 & 1.00E+00 & 9.70E+00 & 1.36E+00 & 1.36E+00 & 1.95E+01 & 2.68E+00 & 2.73E+00 \\
          & 7.09E+00 & 1.08E+00 & 1.08E+00 & 1.33E+01 & 1.80E+00 & 1.80E+00 & 2.99E+01 & 5.04E+00 & 5.37E+00 \\
          & 8.17E+00 & 1.18E+00 & 1.18E+00 & 1.60E+01 & 2.15E+00 & 2.16E+00 & 4.97E+01 & 1.23E+01 & 1.39E+01 \\
          \hline
    66    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.24E+00 & 1.54E+00 & 1.55E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.02E+00 & 1.09E+00 & 1.09E+00 & 2.29E+00 & 3.31E+00 & 3.41E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.08E+00 & 1.24E+00 & 1.24E+00 & 5.50E+00 & 1.04E+01 & 1.13E+01 \\
          \hline
    67    & 2.00E+00 & 1.00E+00 & 1.00E+00 & 4.73E+00 & 1.06E+00 & 1.06E+00 & 1.06E+01 & 2.87E+00 & 2.90E+00 \\
          & 3.80E+00 & 1.00E+00 & 1.00E+00 & 6.84E+00 & 1.58E+00 & 1.58E+00 & 1.67E+01 & 6.62E+00 & 6.83E+00 \\
          & 4.25E+00 & 1.00E+00 & 1.00E+00 & 8.54E+00 & 2.08E+00 & 2.09E+00 & 3.08E+01 & 1.96E+01 & 2.08E+01 \\
          \hline
    68    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.43E+00 & 1.26E+00 & 1.26E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.03E+00 & 1.02E+00 & 1.02E+00 & 3.12E+00 & 2.85E+00 & 2.80E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.14E+00 & 1.08E+00 & 1.08E+00 & 7.59E+00 & 1.09E+01 & 1.06E+01 \\
          \hline
    69    & 1.00E+01 & 1.00E+00 & 1.00E+00 & 1.17E+01 & 1.00E+00 & 1.00E+00 & 1.72E+01 & 1.25E+00 & 1.27E+00 \\
          & 1.01E+01 & 1.00E+00 & 1.00E+00 & 1.44E+01 & 1.04E+00 & 1.04E+00 & 2.25E+01 & 2.09E+00 & 2.22E+00 \\
          & 1.05E+01 & 1.00E+00 & 1.00E+00 & 1.57E+01 & 1.11E+00 & 1.11E+00 & 3.76E+01 & 5.36E+00 & 6.12E+00 \\
          \hline
    70    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 2.07E+00 & 1.88E+00 & 1.85E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.18E+00 & 1.11E+00 & 1.11E+00 & 4.48E+00 & 5.05E+00 & 4.86E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.49E+00 & 1.35E+00 & 1.34E+00 & 9.70E+00 & 1.82E+01 & 1.71E+01 \\
          \hline
    71    & 1.00E+01 & 1.00E+00 & 1.00E+00 & 1.45E+01 & 1.04E+00 & 1.04E+00 & 2.29E+01 & 2.75E+00 & 2.69E+00 \\
          & 1.12E+01 & 1.00E+00 & 1.00E+00 & 1.88E+01 & 1.44E+00 & 1.42E+00 & 2.88E+01 & 7.16E+00 & 7.08E+00 \\
          & 1.22E+01 & 1.00E+00 & 1.00E+00 & 2.08E+01 & 1.91E+00 & 1.87E+00 & 4.41E+01 & 2.29E+01 & 2.31E+01 \\
          \hline
    72    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.01E+00 & 1.00E+00 & 1.00E+00 & 2.18E+00 & 2.16E+00 & 1.72E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.26E+00 & 1.14E+00 & 1.08E+00 & 4.36E+00 & 6.75E+00 & 4.59E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.61E+00 & 1.45E+00 & 1.27E+00 & 9.07E+00 & 2.64E+01 & 1.72E+01 \\
          \hline
    73    & 1.02E+01 & 1.00E+00 & 1.00E+00 & 1.34E+01 & 1.05E+00 & 1.02E+00 & 1.46E+01 & 2.50E+00 & 2.01E+00 \\
          & 1.23E+01 & 1.00E+00 & 1.00E+00 & 1.38E+01 & 1.39E+00 & 1.24E+00 & 1.79E+01 & 6.31E+00 & 4.68E+00 \\
          & 1.29E+01 & 1.00E+00 & 1.00E+00 & 1.41E+01 & 1.79E+00 & 1.51E+00 & 3.08E+01 & 2.03E+01 & 1.44E+01 \\
          \hline
    74    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.01E+00 & 1.00E+00 & 1.00E+00 & 2.20E+00 & 3.00E+00 & 1.77E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.32E+00 & 1.28E+00 & 1.09E+00 & 4.08E+00 & 1.06E+01 & 4.65E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.68E+00 & 1.83E+00 & 1.30E+00 & 8.30E+00 & 4.43E+01 & 1.66E+01 \\
          \hline
    75    & 8.01E+00 & 1.00E+00 & 1.00E+00 & 1.09E+01 & 1.02E+00 & 1.01E+00 & 1.23E+01 & 1.93E+00 & 1.56E+00 \\
          & 9.53E+00 & 1.00E+00 & 1.00E+00 & 1.15E+01 & 1.23E+00 & 1.12E+00 & 1.54E+01 & 4.47E+00 & 2.98E+00 \\
          & 1.03E+01 & 1.00E+00 & 1.00E+00 & 1.18E+01 & 1.48E+00 & 1.28E+00 & 2.81E+01 & 1.41E+01 & 8.02E+00 \\
          \hline
    76    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.02E+00 & 1.01E+00 & 1.00E+00 & 2.39E+00 & 4.14E+00 & 1.56E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.35E+00 & 1.48E+00 & 1.06E+00 & 4.67E+00 & 1.53E+01 & 3.57E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.76E+00 & 2.35E+00 & 1.21E+00 & 9.53E+00 & 6.46E+01 & 1.13E+01 \\
          \hline
    77    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.99E+00 & 1.01E+00 & 1.02E+00 & 3.95E+00 & 1.55E+00 & 1.53E+00 \\
          & 1.07E+00 & 1.00E+00 & 1.00E+00 & 2.97E+00 & 1.11E+00 & 1.15E+00 & 6.76E+00 & 3.37E+00 & 2.58E+00 \\
          & 1.34E+00 & 1.00E+00 & 1.00E+00 & 3.40E+00 & 1.25E+00 & 1.30E+00 & 1.89E+01 & 1.11E+01 & 5.87E+00 \\
          \hline
    78    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.01E+00 & 1.00E+00 & 1.05E+00 & 4.40E+00 & 1.05E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.49E+00 & 1.00E+00 & 1.59E+00 & 1.83E+01 & 1.38E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.01E+00 & 2.40E+00 & 1.01E+00 & 4.29E+00 & 8.71E+01 & 2.99E+00 \\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c}
\hline \textbf{Ni}    & \textbf{G(12,14,16)} & \textbf{G(12,14,16)}
&\textbf{G(12,14,16)} & \textbf{G(18,20,22)} &
 \textbf{G(18,20,22)} & \textbf{G(18,20,22)} &\textbf{G(24,26,28)} & \textbf{G(24,26,28)} & \textbf{G(24,26,28)} \\
   & QRPA & ETFSI &FRDM & QRPA & ETFSI & FRDM & QRPA & ETFSI & FRDM \\
\hline
    49    & 1.89E+01 & 3.06E+00 &-& 5.50E+02    & 1.75E+01    &- & 5.79E+03 & 1.61E+02 &-  \\
          & 6.33E+01 & 5.01E+00 &-& 1.35E+03    & 3.57E+01    &- & 1.05E+04 & 3.51E+02 & - \\
          & 1.98E+02 & 9.05E+00 &-& 2.94E+03    & 7.52E+01    &- & 1.76E+04 & 7.73E+02 &-  \\
          \hline
    50    & 5.84E+00 & 1.02E+01 & 6.95E+00 & 9.11E+01 & 1.22E+02 & 1.24E+02 & 7.51E+02 & 1.58E+03 & 2.10E+03 \\
          & 1.53E+01 & 2.28E+01 & 1.79E+01 & 1.99E+02 & 2.87E+02 & 3.24E+02 & 1.31E+03 & 3.71E+03 & 5.26E+03\\
          & 3.86E+01 & 5.24E+01 & 4.73E+01 & 4.02E+02 & 6.74E+02 & 8.31E+02 & 2.14E+03 & 8.67E+03 & 1.30E+04 \\
          \hline
    51    & 3.00E+01 & 1.00E+01 & 1.58E+01 & 6.31E+02 & 9.25E+01 & 1.78E+02 & 6.51E+03 & 1.07E+03 & 2.32E+03 \\
          & 8.11E+01 & 2.01E+01 & 3.41E+01 & 1.53E+03 & 2.07E+02 & 4.17E+02 & 1.17E+04 & 2.46E+03 & 5.50E+03\\
          & 2.34E+02 & 4.23E+01 & 7.71E+01 & 3.32E+03 & 4.68E+02 & 9.83E+02 & 1.97E+04 & 5.69E+03 & 1.30E+04 \\
          \hline
    52    & 6.49E+00 & 1.45E+01 & 8.44E+00 & 9.86E+01 & 2.28E+02 & 1.84E+02 & 8.21E+02 & 3.60E+03 & 3.62E+03\\
          & 1.67E+01 & 3.58E+01 & 2.35E+01 & 2.16E+02 & 5.74E+02 & 5.05E+02 & 1.44E+03 & 8.93E+03 & 9.53E+03\\
          & 4.18E+01 & 9.00E+01 & 6.62E+01 & 4.37E+02 & 1.44E+03 & 1.36E+03 & 2.36E+03 & 2.20E+04 & 2.49E+04\\
          \hline
    53    & 3.18E+01 & 6.95E+00 & 7.45E+00 & 6.74E+02 & 7.42E+01 & 9.00E+01 & 6.98E+03 & 1.02E+03 & 1.38E+03\\
          & 8.62E+01 & 1.44E+01 & 1.61E+01 & 1.64E+03 & 1.76E+02 & 2.21E+02 & 1.26E+04 & 2.48E+03 & 3.45E+03\\
          & 2.49E+02 & 3.20E+01 & 3.73E+01 & 3.55E+03 & 4.22E+02 & 5.50E+02 & 2.11E+04 & 6.04E+03 & 8.69E+03\\
          \hline
    54    & 8.65E+00 & 1.66E+01 & 7.61E+00 & 1.08E+02 & 3.13E+02 & 1.64E+02 & 8.81E+02 & 5.75E+03 & 3.59E+03\\
          & 2.00E+01 & 4.40E+01 & 2.06E+01 & 2.33E+02 & 8.32E+02 & 4.62E+02 & 1.54E+03 & 1.50E+04 & 9.94E+03\\
          & 4.70E+01 & 1.17E+02 & 5.79E+01 & 4.71E+02 & 2.19E+03 & 1.29E+03 & 2.53E+03 & 3.90E+04 & 2.74E+04\\
          \hline
    55    & 3.91E+01 & 5.39E+00 & 3.30E+00 & 7.44E+02 & 6.36E+01 & 4.05E+01 & 7.52E+03 & 1.03E+03 & 7.61E+02\\
          & 1.02E+02 & 1.14E+01 & 6.85E+00 & 1.78E+03 & 1.58E+02 & 1.06E+02 & 1.35E+04 & 2.64E+03 & 2.07E+03\\
          & 2.82E+02 & 2.62E+01 & 1.61E+01 & 3.84E+03 & 4.01E+02 & 2.82E+02 & 2.27E+04 & 6.85E+03 & 5.66E+03\\
          \hline
    56    & 7.81E+00 & 3.20E+00 & 3.23E+00 & 1.19E+02 & 6.76E+01 & 7.17E+01 & 9.74E+02 & 1.74E+03 & 2.01E+03 \\
          & 2.06E+01 & 8.03E+00 & 8.19E+00 & 2.59E+02 & 2.01E+02 & 2.19E+02 & 1.70E+03 & 5.10E+03 & 6.08E+03\\
          & 5.12E+01 & 2.28E+01 & 2.37E+01 & 5.21E+02 & 5.94E+02 & 6.64E+02 & 2.79E+03 & 1.48E+04 & 1.83E+04\\
          \hline
    57    & 4.62E+01 & 7.26E+00 & 7.02E+00 & 9.34E+02 & 1.16E+02 & 1.13E+02 & 9.35E+03 & 2.22E+03 & 2.34E+03\\
          & 1.27E+02 & 1.74E+01 & 1.68E+01 & 2.23E+03 & 3.07E+02 & 3.05E+02 & 1.68E+04 & 6.05E+03 & 6.59E+03 \\
          & 3.55E+02 & 4.44E+01 & 4.28E+01 & 4.78E+03 & 8.21E+02 & 8.39E+02 & 2.82E+04 & 1.66E+04 & 1.88E+04\\
          \hline
    58    & 1.67E+01 & 1.38E+01 & 1.38E+01 & 1.64E+02 & 2.98E+02 & 3.10E+02 & 1.15E+03 & 7.47E+03 & 8.42E+03\\
          & 3.69E+01 & 3.66E+01 & 3.69E+01 & 3.30E+02 & 8.72E+02 & 9.29E+02 & 1.96E+03 & 2.18E+04 & 2.54E+04\\
          & 7.89E+01 & 1.03E+02 & 1.05E+02 & 6.33E+02 & 2.55E+03 & 2.80E+03 & 3.16E+03 & 6.35E+04 & 7.67E+04\\
          \hline
    59    & 7.71E+01 & 1.67E+01 & 1.83E+01 & 1.02E+03 & 2.77E+02 & 3.37E+02 & 9.86E+03 & 5.97E+03 & 8.02E+03\\
          & 1.68E+02 & 3.98E+01 & 4.53E+01 & 2.36E+03 & 7.62E+02 & 9.59E+02 & 1.78E+04 & 1.69E+04 & 2.34E+04\\
          & 4.11E+02 & 1.03E+02 & 1.21E+02 & 5.05E+03 & 2.13E+03 & 2.76E+03 & 2.99E+04 & 4.78E+04 & 6.85E+04\\
          \hline
    60    & 2.19E+01 & 1.83E+01 & 2.01E+01 & 1.89E+02 & 5.21E+02 & 6.43E+02 & 1.21E+03 & 1.56E+04 & 2.13E+04\\
          & 4.65E+01 & 5.37E+01 & 6.16E+01 & 3.67E+02 & 1.63E+03 & 2.08E+03 & 2.03E+03 & 4.77E+04 & 6.73E+04\\
          & 9.49E+01 & 1.66E+02 & 1.98E+02 & 6.84E+02 & 5.07E+03 & 6.68E+03 & 3.24E+03 & 1.45E+05 & 2.12E+05\\
          \hline
    61    & 9.07E+01 & 3.00E+01 & 3.54E+01 & 1.17E+03 & 5.85E+02 & 8.15E+02 & 1.14E+04 & 1.44E+04 & 2.26E+04\\
          & 1.97E+02 & 7.56E+01 & 9.51E+01 & 2.73E+03 & 1.69E+03 & 2.46E+03 & 2.04E+04 & 4.20E+04 & 6.87E+04\\
          & 4.77E+02 & 2.06E+02 & 2.74E+02 & 5.82E+03 & 4.92E+03 & 7.45E+03 & 3.43E+04 & 1.23E+05 & 2.09E+05\\
          \hline
    62    & 2.39E+01 & 2.38E+01 & 2.94E+01 & 1.98E+02 & 8.56E+02 & 1.29E+03 & 1.27E+03 & 3.01E+04 & 5.16E+04\\
          & 4.98E+01 & 7.61E+01 & 1.02E+02 & 3.84E+02 & 2.84E+03 & 4.50E+03 & 2.13E+03 & 9.62E+04 & 1.71E+05\\
          & 1.00E+02 & 2.54E+02 & 3.65E+02 & 7.15E+02 & 9.32E+03 & 1.54E+04 & 3.40E+03 & 3.05E+05 & 5.62E+05\\
          \hline
    63    & 8.51E+01 & 7.80E+01 & 1.00E+02 & 1.27E+03 & 2.03E+03 & 3.08E+03 & 1.25E+04 & 5.77E+04 & 9.92E+04\\
          & 1.95E+02 & 2.23E+02 & 3.06E+02 & 2.98E+03 & 6.20E+03 & 9.85E+03 & 2.25E+04 & 1.75E+05 & 3.13E+05\\
          & 4.99E+02 & 6.66E+02 & 9.66E+02 & 6.39E+03 & 1.89E+04 & 3.13E+04 & 3.76E+04 & 5.31E+05 & 9.84E+05\\
          \hline
    64    & 2.23E+01 & 3.13E+01 & 3.89E+01 & 1.96E+02 & 1.52E+03 & 2.20E+03 & 1.31E+03 & 6.12E+04 & 9.94E+04\\
          & 4.70E+01 & 1.15E+02 & 1.52E+02 & 3.86E+02 & 5.31E+03 & 8.00E+03 & 2.21E+03 & 2.03E+05 & 3.42E+05\\
          & 9.66E+01 & 4.22E+02 & 5.85E+02 & 7.30E+02 & 1.82E+04 & 2.85E+04 & 3.55E+03 & 6.66E+05 & 1.16E+06\\
          \hline
    65    & 9.62E+01 & 3.54E+01 & 4.22E+01 & 1.40E+03 & 1.13E+03 & 1.51E+03 & 1.36E+04 & 3.63E+04 & 5.42E+04 \\
          & 2.20E+02 & 1.10E+02 & 1.37E+02 & 3.27E+03 & 3.61E+03 & 5.02E+03 & 2.43E+04 & 1.14E+05 & 1.77E+05\\
          & 5.57E+02 & 3.52E+02 & 4.55E+02 & 6.96E+03 & 1.15E+04 & 1.66E+04 & 4.07E+04 & 3.58E+05 & 5.74E+05\\
          \hline
    66    & 1.36E+01 & 3.96E+01 & 4.47E+01 & 1.71E+02 & 2.28E+03 & 2.84E+03 & 1.33E+03 & 1.04E+05 & 1.43E+05 \\
          & 3.26E+01 & 1.56E+02 & 1.83E+02 & 3.63E+02 & 8.34E+03 & 1.07E+04 & 2.31E+03 & 3.60E+05 & 5.10E+05\\
          & 7.60E+01 & 6.04E+02 & 7.30E+02 & 7.20E+02 & 2.98E+04 & 3.96E+04 & 3.76E+03 & 1.22E+06 & 1.80E+06\\
          \hline
    67    & 7.19E+01 & 6.66E+01 & 7.26E+01 & 1.45E+03 & 2.89E+03 & 3.42E+03 & 1.45E+04 & 1.15E+05 & 1.48E+05\\
          & 1.96E+02 & 2.35E+02 & 2.63E+02 & 3.45E+03 & 9.99E+03 & 1.21E+04 & 2.61E+04 & 3.83E+05 & 5.13E+05\\
          & 5.49E+02 & 8.28E+02 & 9.51E+02 & 7.42E+03 & 3.40E+04 & 4.26E+04 & 4.37E+04 & 1.27E+06 & 1.76E+06\\
          \hline
    68    & 1.76E+01 & 4.76E+01 & 4.62E+01 & 1.89E+02 & 3.25E+03 & 3.27E+03 & 1.41E+03 & 1.66E+05 & 1.82E+05 \\
          & 3.94E+01 & 2.03E+02 & 1.98E+02 & 3.92E+02 & 1.24E+04 & 1.28E+04 & 2.42E+03 & 5.94E+05 & 6.73E+05 \\
          & 8.71E+01 & 8.26E+02 & 8.17E+02 & 7.67E+02 & 4.59E+04 & 4.86E+04 & 3.92E+03 & 2.10E+06 & 2.46E+06 \\
          \hline
    69    & 8.36E+01 & 1.78E+01 & 2.15E+01 & 1.61E+03 & 8.48E+02 & 1.16E+03 & 1.60E+04 & 3.71E+04 & 5.64E+04\\
          & 2.22E+02 & 6.43E+01 & 8.15E+01 & 3.82E+03 & 3.03E+03 & 4.29E+03 & 2.87E+04 & 1.28E+05 & 2.01E+05\\
          & 6.14E+02 & 2.34E+02 & 3.09E+02 & 8.19E+03 & 1.07E+04 & 1.56E+04 & 4.80E+04 & 4.38E+05 & 7.13E+05\\
          \hline
    70    & 2.05E+01 & 7.45E+01 & 6.91E+01 & 2.00E+02 & 5.14E+03 & 4.88E+03 & 1.48E+03 & 2.82E+05 & 2.92E+05\\
          & 4.34E+01 & 3.13E+02 & 2.90E+02 & 4.14E+02 & 2.00E+04 & 1.94E+04 & 2.55E+03 & 1.04E+06 & 1.11E+06\\
          & 9.35E+01 & 1.28E+03 & 1.20E+03 & 8.09E+02 & 7.58E+04 & 7.58E+04 & 4.13E+03 & 3.76E+06 & 4.20E+06 \\
          \hline
    71    & 9.17E+01 & 7.95E+01 & 8.27E+01 & 1.71E+03 & 3.68E+03 & 4.18E+03 & 1.70E+04 & 1.63E+05 & 2.07E+05\\
          & 2.38E+02 & 2.85E+02 & 3.05E+02 & 4.06E+03 & 1.31E+04 & 1.54E+04 & 3.04E+04 & 5.72E+05 & 7.52E+05\\
          & 6.54E+02 & 1.02E+03 & 1.13E+03 & 8.70E+03 & 4.64E+04 & 5.66E+04 & 5.09E+04 & 1.99E+06 & 2.73E+06\\
          \hline
    72    & 1.93E+01 & 1.10E+02 & 7.40E+01 & 2.03E+02 & 7.26E+03 & 5.97E+03 & 1.51E+03 & 4.11E+05 & 4.06E+05 \\
          & 4.22E+01 & 4.54E+02 & 3.27E+02 & 4.22E+02 & 2.83E+04 & 2.48E+04 & 2.59E+03 & 1.54E+06 & 1.61E+06\\
          & 9.33E+01 & 1.83E+03 & 1.41E+03 & 8.26E+02 & 1.08E+05 & 1.01E+05 & 4.19E+03 & 5.76E+06 & 6.37E+06\\
          \hline
    73    & 7.67E+01 & 7.22E+01 & 5.03E+01 & 1.74E+03 & 3.65E+03 & 2.63E+03 & 1.76E+04 & 1.77E+05 & 1.42E+05\\
          & 2.24E+02 & 2.67E+02 & 1.86E+02 & 4.17E+03 & 1.34E+04 & 9.94E+03 & 3.15E+04 & 6.38E+05 & 5.40E+05\\
          & 6.51E+02 & 9.85E+02 & 6.95E+02 & 8.99E+03 & 4.88E+04 & 3.76E+04 & 5.27E+04 & 2.29E+06 & 2.04E+06\\
          \hline
    74    & 1.81E+01 & 1.93E+02 & 6.88E+01 & 2.07E+02 & 1.41E+04 & 5.41E+03 & 1.57E+03 & 8.65E+05 & 4.00E+05\\
          & 4.11E+01 & 8.27E+02 & 2.96E+02 & 4.35E+02 & 5.65E+04 & 2.29E+04 & 2.70E+03 & 3.32E+06 & 1.66E+06\\
          & 9.35E+01 & 3.44E+03 & 1.26E+03 & 8.56E+02 & 2.23E+05 & 9.60E+04 & 4.38E+03 & 1.27E+07 & 6.87E+06\\
          \hline
    75    & 7.49E+01 & 5.11E+01 & 2.63E+01 & 1.81E+03 & 2.83E+03 & 1.36E+03 & 1.83E+04 & 1.53E+05 & 8.23E+04\\
          & 2.28E+02 & 1.94E+02 & 9.49E+01 & 4.35E+03 & 1.08E+04 & 5.29E+03 & 3.28E+04 & 5.75E+05 & 3.28E+05\\
          & 6.74E+02 & 7.39E+02 & 3.54E+02 & 9.37E+03 & 4.07E+04 & 2.08E+04 & 5.48E+04 & 2.15E+06 & 1.32E+06\\
          \hline
    76    & 2.04E+01 & 2.84E+02 & 4.29E+01 & 2.23E+02 & 2.20E+04 & 3.25E+03 & 1.71E+03 & 1.44E+06 & 2.73E+05\\
          & 4.53E+01 & 1.24E+03 & 1.77E+02 & 4.68E+02 & 9.02E+04 & 1.42E+04 & 2.95E+03 & 5.66E+06 & 1.20E+06\\
          & 1.01E+02 & 5.26E+03 & 7.50E+02 & 9.24E+02 & 3.63E+05 & 6.21E+04 & 4.81E+03 & 2.20E+07 & 5.29E+06\\
          \hline
    77    & 6.62E+01 & 4.26E+01 & 1.69E+01 & 1.90E+03 & 2.81E+03 & 7.60E+02 & 1.94E+04 & 1.73E+05 & 4.91E+04\\
          & 2.26E+02 & 1.73E+02 & 5.62E+01 & 4.60E+03 & 1.12E+04 & 2.98E+03 & 3.48E+04 & 6.73E+05 & 2.05E+05\\
          & 6.97E+02 & 6.98E+02 & 2.01E+02 & 9.92E+03 & 4.42E+04 & 1.20E+04 & 5.82E+04 & 2.61E+06 & 8.64E+05 \\
          \hline
    78    & 1.32E+01 & 4.19E+02 & 1.02E+01 & 2.24E+02 & 3.86E+04 & 8.85E+02 & 1.80E+03 & 2.77E+06 & 9.68E+04 \\
          & 3.73E+01 & 1.96E+03 & 4.30E+01 & 4.85E+02 & 1.64E+05 & 4.18E+03 & 3.12E+03 & 1.11E+07 & 4.72E+05\\
          & 9.53E+01 & 8.81E+03 & 1.91E+02 & 9.70E+02 & 6.82E+05 & 2.00E+04 & 5.07E+03 & 4.40E+07 & 2.31E+06\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c}
\hline
 \textbf{Co} & \textbf{G(0.01,0.5,1)} & \textbf{G(0.01,0.5,1)} & \textbf{G(0.01,0.5,1)} & \textbf{G(2,4,5)} &
  \textbf{G(2,4,5)} & \textbf{G(2,4,5)} & \textbf{G(6,8,10)} & \textbf{G(6,8,10)} & \textbf{G(6,8,10)} \\
   & QRPA & ETFSI & FRDM & QRPA & ETFSI & FRDM & QRPA & ETFSI & FRDM \\
 \hline
    50 & 1.30E+01 & 1.00E+00 & 1.00E+00 & 1.45E+01 & 1.15E+00 & 1.15E+00 & 1.89E+01 & 1.90E+00 & 2.07E+00\\
    & 1.31E+01 & 1.01E+00 & 1.01E+00 & 1.64E+01 & 1.43E+00 & 1.46E+00 & 2.30E+01 & 2.76E+00 & 3.30E+00 \\
    & 1.36E+01 & 1.05E+00 & 1.05E+00 & 1.75E+01 & 1.63E+00 & 1.72E+00 & 3.45E+01 & 4.45E+00 & 5.86E+00 \\
    \hline
    51  & 8.00E+00 & 1.00E+00 & 1.00E+00 & 8.56E+00 & 1.01E+00 & 1.00E+00 & 9.62E+00 & 1.25E+00 & 1.21E+00 \\
          & 8.05E+00 & 1.00E+00 & 1.00E+00 & 9.08E+00 & 1.08E+00 & 1.06E+00 & 1.10E+01 & 1.63E+00 & 1.58E+00 \\
          & 8.23E+00 & 1.00E+00 & 1.00E+00 & 9.32E+00 & 1.15E+00 & 1.12E+00 & 1.56E+01 & 2.46E+00 & 2.44E+00 \\
          \hline
    52  & 1.30E+01 & 1.00E+00 & 1.00E+00 & 1.58E+01 & 1.41E+00 & 1.68E+00 & 2.00E+01 & 3.57E+00 & 5.53E+00 \\
          & 1.43E+01 & 1.04E+00 & 1.06E+00 & 1.76E+01 & 2.20E+00 & 3.06E+00 & 2.45E+01 & 6.19E+00 & 1.03E+01 \\
          & 1.49E+01 & 1.14E+00 & 1.23E+00 & 1.87E+01 & 2.78E+00 & 4.11E+00 & 3.73E+01 & 1.16E+01 & 1.99E+01 \\
          \hline
    53  & 8.00E+00 & 1.00E+00 & 1.00E+00 & 8.56E+00 & 1.00E+00 & 1.00E+00 & 1.06E+01 & 1.01E+00 & 1.01E+00 \\
          & 8.05E+00 & 1.00E+00 & 1.00E+00 & 9.31E+00 & 1.00E+00 & 1.00E+00 & 1.32E+01 & 1.13E+00 & 1.10E+00 \\
          & 8.24E+00 & 1.00E+00 & 1.00E+00 & 9.85E+00 & 1.00E+00 & 1.00E+00 & 1.98E+01 & 1.69E+00 & 1.52E+00 \\
          \hline
    54  & 1.00E+00 & 1.00E+00 & 1.00E+00 & 7.39E+00 & 5.74E+00 & 5.74E+00 & 2.12E+01 & 1.38E+01 & 1.39E+01 \\
          & 1.31E+00 & 1.15E+00 & 1.15E+00 & 1.38E+01 & 9.91E+00 & 9.93E+00 & 3.36E+01 & 2.03E+01 & 2.10E+01 \\
          & 3.16E+00 & 2.49E+00 & 2.49E+00 & 1.71E+01 & 1.17E+01 & 1.18E+01 & 5.75E+01 & 3.37E+01 & 3.60E+01 \\
          \hline
    55  & 8.00E+00 & 1.00E+00 & 1.00E+00 & 8.73E+00 & 1.00E+00 & 1.00E+00 & 1.03E+01 & 1.05E+00 & 1.05E+00 \\
          & 8.05E+00 & 1.00E+00 & 1.00E+00 & 9.43E+00 & 1.00E+00 & 1.00E+00 & 1.30E+01 & 1.28E+00 & 1.26E+00 \\
          & 8.26E+00 & 1.00E+00 & 1.00E+00 & 9.78E+00 & 1.01E+00 & 1.01E+00 & 2.12E+01 & 2.01E+00 & 1.96E+00 \\
          \hline
    56  & 9.00E+00 & 1.00E+00 & 1.00E+00 & 1.40E+01 & 1.37E+00 & 1.37E+00 & 3.12E+01 & 2.89E+00 & 2.90E+00 \\
          & 9.42E+00 & 1.02E+00 & 1.02E+00 & 2.14E+01 & 1.99E+00 & 1.99E+00 & 4.58E+01 & 4.38E+00 & 4.42E+00 \\
          & 1.09E+01 & 1.13E+00 & 1.13E+00 & 2.59E+01 & 2.39E+00 & 2.39E+00 & 7.34E+01 & 7.23E+00 & 7.39E+00 \\
          \hline
    57  & 8.00E+00 & 1.00E+00 & 1.00E+00 & 8.58E+00 & 1.00E+00 & 1.00E+00 & 1.32E+01 & 1.40E+00 & 1.40E+00 \\
          & 8.06E+00 & 1.00E+00 & 1.00E+00 & 9.75E+00 & 1.08E+00 & 1.08E+00 & 2.10E+01 & 2.19E+00 & 2.22E+00 \\
          & 8.24E+00 & 1.00E+00 & 1.00E+00 & 1.11E+01 & 1.20E+00 & 1.20E+00 & 3.66E+01 & 4.03E+00 & 4.15E+00 \\
          \hline
    58  & 5.00E+00 & 1.13E+00 & 1.13E+00 & 2.86E+01 & 5.52E+00 & 5.52E+00 & 6.63E+01 & 1.04E+01 & 1.07E+01 \\
          & 1.45E+01 & 2.87E+00 & 2.87E+00 & 4.39E+01 & 7.78E+00 & 7.81E+00 & 9.92E+01 & 1.50E+01 & 1.59E+01 \\
          & 2.07E+01 & 4.06E+00 & 4.06E+00 & 5.39E+01 & 8.98E+00 & 9.08E+00 & 1.49E+02 & 2.45E+01 & 2.71E+01 \\
          \hline
    59  & 8.00E+00 & 1.00E+00 & 1.00E+00 & 8.71E+00 & 1.00E+00 & 1.00E+00 & 1.52E+01 & 1.61E+00 & 1.63E+00 \\
          & 8.17E+00 & 1.00E+00 & 1.00E+00 & 1.02E+01 & 1.13E+00 & 1.13E+00 & 2.67E+01 & 2.76E+00 & 2.92E+00 \\
          & 8.41E+00 & 1.00E+00 & 1.00E+00 & 1.21E+01 & 1.32E+00 & 1.32E+00 & 4.99E+01 & 5.47E+00 & 6.25E+00 \\
          \hline
    60   & 1.10E+01 & 1.00E+00 & 1.00E+00 & 2.14E+01 & 1.78E+00 & 1.78E+00 & 6.65E+01 & 4.75E+00 & 5.01E+00 \\
          & 1.30E+01 & 1.12E+00 & 1.12E+00 & 3.88E+01 & 3.04E+00 & 3.09E+00 & 1.09E+02 & 7.79E+00 & 8.70E+00 \\
          & 1.53E+01 & 1.30E+00 & 1.30E+00 & 5.11E+01 & 3.81E+00 & 3.93E+00 & 1.76E+02 & 1.43E+01 & 1.72E+01 \\
          \hline
    61  & 8.00E+00 & 1.00E+00 & 1.00E+00 & 8.76E+00 & 1.00E+00 & 1.00E+00 & 1.59E+01 & 1.59E+00 & 1.67E+00 \\
          & 8.23E+00 & 1.00E+00 & 1.00E+00 & 1.04E+01 & 1.11E+00 & 1.11E+00 & 2.81E+01 & 3.06E+00 & 3.45E+00 \\
          & 8.48E+00 & 1.00E+00 & 1.00E+00 & 1.25E+01 & 1.27E+00 & 1.31E+00 & 5.18E+01 & 7.28E+00 & 8.87E+00 \\
          \hline
    62  & 5.00E+00 & 1.17E+00 & 1.17E+00 & 2.26E+01 & 3.13E+00 & 3.14E+00 & 5.99E+01 & 8.49E+00 & 9.40E+00 \\
          & 1.19E+01 & 2.32E+00 & 2.32E+00 & 3.95E+01 & 4.76E+00 & 4.95E+00 & 8.48E+01 & 1.72E+01 & 2.03E+01 \\
          & 1.55E+01 & 2.71E+00 & 2.71E+00 & 4.93E+01 & 6.25E+00 & 6.70E+00 & 1.27E+02 & 3.87E+01 & 4.89E+01 \\
          \hline
    63  & 8.00E+00 & 1.00E+00 & 1.00E+00 & 8.60E+00 & 1.00E+00 & 1.00E+00 & 1.36E+01 & 1.82E+00 & 1.93E+00 \\
          & 8.07E+00 & 1.00E+00 & 1.00E+00 & 9.93E+00 & 1.15E+00 & 1.16E+00 & 2.16E+01 & 3.99E+00 & 4.50E+00 \\
          & 8.27E+00 & 1.00E+00 & 1.00E+00 & 1.14E+01 & 1.38E+00 & 1.43E+00 & 3.92E+01 & 1.06E+01 & 1.27E+01 \\
          \hline
    64  & 3.00E+00 & 1.00E+00 & 1.00E+00 & 7.56E+00 & 2.09E+00 & 2.20E+00 & 3.46E+01 & 1.04E+01 & 1.20E+01 \\
          & 3.13E+00 & 1.09E+00 & 1.10E+00 & 1.97E+01 & 4.64E+00 & 5.12E+00 & 5.40E+01 & 2.50E+01 & 3.05E+01 \\
          & 4.02E+00 & 1.35E+00 & 1.38E+00 & 2.69E+01 & 6.91E+00 & 7.79E+00 & 9.46E+01 & 6.46E+01 & 8.33E+01 \\
          \hline
    65  & 8.00E+00 & 1.00E+00 & 1.00E+00 & 8.62E+00 & 1.20E+00 & 1.21E+00 & 1.38E+01 & 2.81E+00 & 2.90E+00 \\
          & 8.05E+00 & 1.02E+00 & 1.02E+00 & 1.01E+01 & 1.67E+00 & 1.70E+00 & 2.19E+01 & 6.09E+00 & 6.43E+00 \\
          & 8.23E+00 & 1.06E+00 & 1.07E+00 & 1.16E+01 & 2.10E+00 & 2.15E+00 & 3.98E+01 & 1.63E+01 & 1.76E+01 \\
          \hline
    66   & 7.00E+00 & 1.00E+00 & 1.00E+00 & 1.61E+01 & 2.55E+00 & 2.53E+00 & 3.68E+01 & 1.45E+01 & 1.42E+01 \\
          & 8.23E+00 & 1.13E+00 & 1.13E+00 & 2.70E+01 & 6.27E+00 & 6.18E+00 & 5.15E+01 & 3.44E+01 & 3.38E+01 \\
          & 1.04E+01 & 1.50E+00 & 1.49E+00 & 3.18E+01 & 9.53E+00 & 9.37E+00 & 9.25E+01 & 8.66E+01 & 8.54E+01 \\
          \hline
    67   & 8.00E+00 & 1.00E+00 & 1.00E+00 & 8.71E+00 & 1.23E+00 & 1.23E+00 & 1.03E+01 & 3.25E+00 & 3.21E+00 \\
          & 8.05E+00 & 1.02E+00 & 1.02E+00 & 9.39E+00 & 1.80E+00 & 1.79E+00 & 1.42E+01 & 7.60E+00 & 7.42E+00 \\
          & 8.26E+00 & 1.08E+00 & 1.07E+00 & 9.73E+00 & 2.35E+00 & 2.32E+00 & 2.78E+01 & 2.16E+01 & 2.10E+01 \\
          \hline
    68    & 1.50E+01 & 1.00E+00 & 1.00E+00 & 1.84E+01 & 2.70E+00 & 2.69E+00 & 2.83E+01 & 1.56E+01 & 1.56E+01 \\
          & 1.53E+01 & 1.14E+00 & 1.14E+00 & 2.30E+01 & 6.75E+00 & 6.73E+00 & 4.11E+01 & 3.71E+01 & 3.71E+01 \\
          & 1.62E+01 & 1.54E+00 & 1.54E+00 & 2.53E+01 & 1.03E+01 & 1.03E+01 & 8.50E+01 & 9.35E+01 & 9.42E+01 \\
          \hline
    69    & 8.00E+00 & 1.00E+00 & 1.00E+00 & 8.77E+00 & 1.02E+00 & 1.21E+00 & 1.05E+01 & 1.83E+00 & 3.02E+00 \\
          & 8.06E+00 & 1.00E+00 & 1.02E+00 & 9.47E+00 & 1.21E+00 & 1.72E+00 & 1.48E+01 & 3.96E+00 & 7.02E+00 \\
          & 8.28E+00 & 1.00E+00 & 1.07E+00 & 9.83E+00 & 1.43E+00 & 2.20E+00 & 2.92E+01 & 1.16E+01 & 2.04E+01 \\
          \hline
    70    & 1.30E+01 & 1.00E+00 & 1.00E+00 & 1.64E+01 & 1.78E+00 & 2.42E+00 & 2.61E+01 & 9.12E+00 & 1.42E+01 \\
          & 1.36E+01 & 1.06E+00 & 1.12E+00 & 2.08E+01 & 3.84E+00 & 5.94E+00 & 3.94E+01 & 2.40E+01 & 3.61E+01 \\
          & 1.44E+01 & 1.24E+00 & 1.45E+00 & 2.31E+01 & 5.84E+00 & 9.15E+00 & 8.52E+01 & 6.91E+01 & 9.91E+01 \\
          \hline
    71  & 8.00E+00 & 1.00E+00 & 1.00E+00 & 8.66E+00 & 1.01E+00 & 1.22E+00 & 1.04E+01 & 1.79E+00 & 3.04E+00 \\
          & 8.05E+00 & 1.00E+00 & 1.02E+00 & 9.31E+00 & 1.17E+00 & 1.73E+00 & 1.45E+01 & 4.05E+00 & 7.06E+00 \\
          & 8.24E+00 & 1.00E+00 & 1.07E+00 & 9.68E+00 & 1.39E+00 & 2.22E+00 & 2.89E+01 & 1.26E+01 & 2.06E+01 \\
          \hline
    72  & 1.30E+01 & 1.00E+00 & 1.00E+00 & 1.66E+01 & 1.26E+00 & 1.65E+00 & 2.53E+01 & 3.59E+00 & 6.96E+00 \\
          & 1.36E+01 & 1.02E+00 & 1.06E+00 & 2.04E+01 & 1.91E+00 & 3.24E+00 & 3.79E+01 & 8.69E+00 & 1.68E+01 \\
          & 1.46E+01 & 1.08E+00 & 1.21E+00 & 2.25E+01 & 2.53E+00 & 4.68E+00 & 8.34E+01 & 2.54E+01 & 4.52E+01 \\
          \hline
    73  & 8.00E+00 & 1.00E+00 & 1.00E+00 & 8.63E+00 & 1.01E+00 & 1.21E+00 & 1.02E+01 & 1.84E+00 & 2.87E+00 \\
          & 8.05E+00 & 1.00E+00 & 1.02E+00 & 9.26E+00 & 1.18E+00 & 1.70E+00 & 1.39E+01 & 4.34E+00 & 6.30E+00 \\
          & 8.24E+00 & 1.00E+00 & 1.07E+00 & 9.60E+00 & 1.41E+00 & 2.14E+00 & 2.77E+01 & 1.41E+01 & 1.75E+01 \\
          \hline
    74  & 1.00E+00 & 1.00E+00 & 1.00E+00 & 3.47E+00 & 2.79E+00 & 6.77E+00 & 1.15E+01 & 1.70E+01 & 5.01E+01 \\
          & 1.18E+00 & 1.15E+00 & 1.50E+00 & 7.00E+00 & 6.93E+00 & 2.01E+01 & 2.31E+01 & 4.81E+01 & 1.26E+02 \\
          & 1.82E+00 & 1.58E+00 & 2.88E+00 & 8.96E+00 & 1.07E+01 & 3.19E+01 & 6.63E+01 & 1.57E+02 & 3.38E+02 \\
          \hline
    75  & 8.00E+00 & 1.00E+00 & 1.00E+00 & 8.80E+00 & 1.04E+00 & 1.21E+00 & 1.03E+01 & 2.44E+00 & 2.74E+00 \\
          & 8.06E+00 & 1.00E+00 & 1.02E+00 & 9.49E+00 & 1.34E+00 & 1.69E+00 & 1.35E+01 & 6.72E+00 & 5.57E+00 \\
          & 8.29E+00 & 1.00E+00 & 1.07E+00 & 9.80E+00 & 1.71E+00 & 2.10E+00 & 2.64E+01 & 2.42E+01 & 1.43E+01 \\
          \hline
    76  & 1.00E+00 & 1.00E+00 & 1.00E+00 & 2.55E+00 & 1.21E+00 & 1.37E+00 & 9.23E+00 & 2.95E+00 & 3.82E+00 \\
          & 1.08E+00 & 1.02E+00 & 1.03E+00 & 5.28E+00 & 1.71E+00 & 2.17E+00 & 1.93E+01 & 7.01E+00 & 7.80E+00 \\
          & 1.46E+00 & 1.07E+00 & 1.12E+00 & 6.97E+00 & 2.17E+00 & 2.83E+00 & 5.88E+01 & 2.25E+01 & 1.85E+01 \\
          \hline
    77  & 1.00E+00 & 1.00E+00 & 1.00E+00 & 2.34E+00 & 1.26E+00 & 1.13E+00 & 3.54E+00 & 4.67E+00 & 2.20E+00 \\
          & 1.19E+00 & 1.02E+00 & 1.00E+00 & 2.99E+00 & 2.03E+00 & 1.48E+00 & 5.87E+00 & 1.55E+01 & 4.01E+00 \\
          & 1.65E+00 & 1.08E+00 & 1.03E+00 & 3.22E+00 & 2.92E+00 & 1.77E+00 & 1.74E+01 & 6.22E+01 & 9.29E+00 \\
          \hline
    78  & 1.00E+00 & 1.00E+00 & 1.00E+00 & 3.46E+00 & 1.29E+00 & 1.46E+00 & 1.17E+01 & 4.28E+00 & 4.63E+00 \\
          & 1.28E+00 & 1.02E+00 & 1.04E+00 & 7.10E+00 & 2.04E+00 & 2.47E+00 & 2.28E+01 & 1.31E+01 & 9.94E+00 \\
          & 1.91E+00 & 1.09E+00 & 1.15E+00 & 9.14E+00 & 2.82E+00 & 3.33E+00 & 6.82E+01 & 5.17E+01 & 2.46E+01 \\
          \hline
    79  & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.88E+00 & 1.17E+00 & 1.30E+00 & 3.27E+00 & 5.27E+00 & 3.52E+00 \\
          & 1.07E+00 & 1.00E+00 & 1.03E+00 & 2.58E+00 & 1.95E+00 & 1.98E+00 & 5.85E+00 & 2.17E+01 & 7.78E+00 \\
          & 1.34E+00 & 1.03E+00 & 1.10E+00 & 2.87E+00 & 3.00E+00 & 2.57E+00 & 1.79E+01 & 1.03E+02 & 2.13E+01 \\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c}
\hline \textbf{Co}    & \textbf{G(12,14,16)} & \textbf{G(12,14,16)}
&\textbf{G(12,14,16)} & \textbf{G(18,20,22)} &
 \textbf{G(18,20,22)} & \textbf{G(18,20,22)} &\textbf{G(24,26,28)} & \textbf{G(24,26,28)} & \textbf{G(24,26,28)} \\
   & QRPA & ETFSI &FRDM & QRPA & ETFSI & FRDM & QRPA & ETFSI & FRDM \\
\hline
    50 & 7.52E+01 & 7.51E+00 & 1.09E+01 & 2.20E+03 & 5.75E+01 & 1.03E+02 & 2.64E+04 & 5.67E+02 & 1.17E+03 \\
      & 2.28E+02 & 1.41E+01 & 2.22E+01 & 5.70E+03 & 1.21E+02 & 2.29E+02 & 4.88E+04 & 1.24E+03 & 2.66E+03 \\
      & 7.40E+02 & 2.79E+01 & 4.71E+01 & 1.30E+04 & 2.61E+02 & 5.16E+02 & 8.34E+04 & 2.74E+03 & 6.08E+03 \\
      \hline
    51 & 3.10E+01 & 4.28E+00 & 4.41E+00 & 5.99E+02 & 4.32E+01 & 5.22E+01 & 6.11E+03 & 5.61E+02 & 7.69E+02 \\
          & 8.04E+01 & 8.62E+00 & 9.39E+00 & 1.44E+03 & 1.01E+02 & 1.28E+02 & 1.10E+04 & 1.33E+03 & 1.89E+03 \\
          & 2.25E+02 & 1.89E+01 & 2.17E+01 & 3.12E+03 & 2.38E+02 & 3.13E+02 & 1.84E+04 & 3.13E+03 & 4.63E+03 \\
          \hline
    52  & 8.37E+01 & 2.29E+01 & 3.96E+01 & 2.54E+03 & 2.36E+02 & 4.02E+02 & 3.06E+04 & 2.87E+03 & 4.95E+03 \\
          & 2.59E+02 & 4.82E+01 & 8.31E+01 & 6.60E+03 & 5.37E+02 & 9.16E+02 & 5.66E+04 & 6.70E+03 & 1.17E+04 \\
          & 8.52E+02 & 1.05E+02 & 1.80E+02 & 1.50E+04 & 1.24E+03 & 2.12E+03 & 9.67E+04 & 1.57E+04 & 2.77E+04 \\
          \hline
    53  & 3.83E+01 & 3.55E+00 & 2.89E+00 & 6.65E+02 & 5.85E+01 & 4.60E+01 & 6.68E+03 & 8.95E+02 & 7.79E+02 \\
          & 9.43E+01 & 8.92E+00 & 6.91E+00 & 1.59E+03 & 1.47E+02 & 1.18E+02 & 1.20E+04 & 2.20E+03 & 2.00E+03 \\
          & 2.55E+02 & 2.30E+01 & 1.77E+01 & 3.42E+03 & 3.63E+02 & 3.04E+02 & 2.01E+04 & 5.37E+03 & 5.12E+03 \\
          \hline
    54  & 1.19E+02 & 6.32E+01 & 6.99E+01 & 2.76E+03 & 6.57E+02 & 8.07E+02 & 3.23E+04 & 9.03E+03 & 1.23E+04 \\
          & 3.20E+02 & 1.30E+02 & 1.49E+02 & 7.05E+03 & 1.55E+03 & 1.97E+03 & 5.95E+04 & 2.22E+04 & 3.15E+04 \\
          & 9.62E+02 & 2.87E+02 & 3.40E+02 & 1.59E+04 & 3.71E+03 & 4.89E+03 & 1.01E+05 & 5.49E+04 & 8.09E+04 \\
          \hline
    55  & 4.48E+01 & 4.02E+00 & 3.86E+00 & 7.66E+02 & 5.62E+01 & 5.45E+01 & 7.49E+03 & 9.39E+02 & 9.80E+02 \\
          & 1.13E+02 & 9.23E+00 & 8.81E+00 & 1.80E+03 & 1.42E+02 & 1.41E+02 & 1.34E+04 & 2.44E+03 & 2.63E+03 \\
          & 2.99E+02 & 2.25E+01 & 2.15E+01 & 3.85E+03 & 3.64E+02 & 3.69E+02 & 2.24E+04 & 6.35E+03 & 7.11E+03 \\
          \hline
    56  & 1.47E+02 & 1.32E+01 & 1.37E+01 & 3.46E+03 & 1.33E+02 & 1.48E+02 & 4.08E+04 & 1.92E+03 & 2.36E+03 \\
          & 3.94E+02 & 2.67E+01 & 2.83E+01 & 8.89E+03 & 3.17E+02 & 3.63E+02 & 7.53E+04 & 4.86E+03 & 6.17E+03 \\
          & 1.20E+03 & 5.80E+01 & 6.29E+01 & 2.01E+04 & 7.74E+02 & 9.15E+02 & 1.29E+05 & 1.24E+04 & 1.64E+04 \\
          \hline
    57  & 7.04E+01 & 8.45E+00 & 8.92E+00 & 9.16E+02 & 1.23E+02 & 1.41E+02 & 8.68E+03 & 2.25E+03 & 2.86E+03 \\
          & 1.55E+02 & 1.96E+01 & 2.12E+01 & 2.11E+03 & 3.20E+02 & 3.80E+02 & 1.55E+04 & 6.04E+03 & 7.96E+03 \\
          & 3.74E+02 & 4.81E+01 & 5.37E+01 & 4.47E+03 & 8.46E+02 & 1.04E+03 & 2.60E+04 & 1.63E+04 & 2.23E+04 \\
          \hline
    58  & 2.51E+02 & 4.58E+01 & 5.33E+01 & 4.07E+03 & 5.32E+02 & 7.10E+02 & 4.68E+04 & 8.79E+03 & 1.32E+04 \\
          & 5.48E+02 & 9.63E+01 & 1.18E+02 & 1.03E+04 & 1.33E+03 & 1.85E+03 & 8.64E+04 & 2.30E+04 & 3.59E+04 \\
          & 1.48E+03 & 2.20E+02 & 2.82E+02 & 2.31E+04 & 3.39E+03 & 4.90E+03 & 1.47E+05 & 6.07E+04 & 9.85E+04 \\
          \hline
    59  & 9.74E+01 & 1.24E+01 & 1.53E+01 & 1.12E+03 & 2.23E+02 & 3.32E+02 & 1.01E+04 & 4.80E+03 & 8.14E+03 \\
          & 2.06E+02 & 3.09E+01 & 4.12E+01 & 2.52E+03 & 6.16E+02 & 9.61E+02 & 1.81E+04 & 1.35E+04 & 2.37E+04 \\
          & 4.75E+02 & 8.16E+01 & 1.16E+02 & 5.26E+03 & 1.72E+03 & 2.80E+03 & 3.01E+04 & 3.78E+04 & 6.92E+04 \\
          \hline
    60  & 3.13E+02 & 2.99E+01 & 3.84E+01 & 5.01E+03 & 4.43E+02 & 6.73E+02 & 5.68E+04 & 8.55E+03 & 1.47E+04 \\
          & 6.93E+02 & 6.92E+01 & 9.48E+01 & 1.25E+04 & 1.17E+03 & 1.86E+03 & 1.05E+05 & 2.33E+04 & 4.18E+04 \\
          & 1.84E+03 & 1.71E+02 & 2.48E+02 & 2.81E+04 & 3.15E+03 & 5.22E+03 & 1.78E+05 & 6.39E+04 & 1.19E+05 \\
          \hline
    61  & 1.01E+02 & 1.94E+01 & 2.52E+01 & 1.22E+03 & 4.58E+02 & 6.90E+02 & 1.13E+04 & 1.13E+04 & 1.93E+04 \\
          & 2.17E+02 & 5.47E+01 & 7.50E+01 & 2.79E+03 & 1.33E+03 & 2.10E+03 & 2.02E+04 & 3.30E+04 & 5.85E+04 \\
          & 5.11E+02 & 1.57E+02 & 2.27E+02 & 5.86E+03 & 3.89E+03 & 6.38E+03 & 3.38E+04 & 9.58E+04 & 1.76E+05 \\
          \hline
    62  & 2.41E+02 & 9.48E+01 & 1.27E+02 & 5.59E+03 & 1.83E+03 & 2.85E+03 & 6.56E+04 & 4.08E+04 & 7.15E+04 \\
          & 6.37E+02 & 2.47E+02 & 3.48E+02 & 1.43E+04 & 5.13E+03 & 8.30E+03 & 1.21E+05 & 1.16E+05 & 2.10E+05 \\
          & 1.93E+03 & 6.65E+02 & 9.85E+02 & 3.24E+04 & 1.44E+04 & 2.43E+04 & 2.07E+05 & 3.28E+05 & 6.19E+05 \\
          \hline
    63  & 8.21E+01 & 3.07E+01 & 3.88E+01 & 1.27E+03 & 8.65E+02 & 1.24E+03 & 1.22E+04 & 2.44E+04 & 3.92E+04 \\
          & 1.97E+02 & 9.26E+01 & 1.23E+02 & 2.96E+03 & 2.64E+03 & 3.94E+03 & 2.19E+04 & 7.35E+04 & 1.22E+05 \\
          & 5.04E+02 & 2.82E+02 & 3.90E+02 & 6.30E+03 & 8.04E+03 & 1.25E+04 & 3.66E+04 & 2.21E+05 & 3.82E+05 \\
          \hline
    64  & 2.24E+02 & 1.76E+02 & 2.55E+02 & 6.37E+03 & 4.31E+03 & 7.01E+03 & 7.47E+04 & 1.13E+05 & 2.03E+05 \\
          & 6.82E+02 & 5.02E+02 & 7.57E+02 & 1.63E+04 & 1.28E+04 & 2.16E+04 & 1.38E+05 & 3.34E+05 & 6.22E+05 \\
          & 2.18E+03 & 1.46E+03 & 2.29E+03 & 3.69E+04 & 3.80E+04 & 6.62E+04 & 2.35E+05 & 9.88E+05 & 1.90E+06 \\
          \hline
    65  & 8.44E+01 & 4.87E+01 & 5.62E+01 & 1.33E+03 & 1.56E+03 & 1.93E+03 & 1.28E+04 & 4.94E+04 & 6.64E+04 \\
          & 2.05E+02 & 1.53E+02 & 1.81E+02 & 3.10E+03 & 4.98E+03 & 6.31E+03 & 2.28E+04 & 1.54E+05 & 2.14E+05 \\
          & 5.28E+02 & 4.89E+02 & 5.89E+02 & 6.58E+03 & 1.57E+04 & 2.05E+04 & 3.80E+04 & 4.77E+05 & 6.85E+05 \\
          \hline
    66  & 2.36E+02 & 2.30E+02 & 2.28E+02 & 7.09E+03 & 5.44E+03 & 5.65E+03 & 8.30E+04 & 1.43E+05 & 1.61E+05 \\
          & 7.51E+02 & 6.43E+02 & 6.45E+02 & 1.82E+04 & 1.61E+04 & 1.71E+04 & 1.53E+05 & 4.25E+05 & 4.95E+05 \\
          & 2.43E+03 & 1.85E+03 & 1.89E+03 & 4.11E+04 & 4.79E+04 & 5.24E+04 & 2.61E+05 & 1.26E+06 & 1.53E+06 \\
          \hline
    67  & 6.96E+01 & 6.77E+01 & 6.59E+01 & 1.42E+03 & 2.43E+03 & 2.47E+03 & 1.40E+04 & 8.50E+04 & 9.38E+04 \\
          & 1.94E+02 & 2.22E+02 & 2.18E+02 & 3.37E+03 & 8.01E+03 & 8.33E+03 & 2.52E+04 & 2.74E+05 & 3.13E+05 \\
          & 5.42E+02 & 7.33E+02 & 7.31E+02 & 7.21E+03 & 2.62E+04 & 2.80E+04 & 4.21E+04 & 8.79E+05 & 1.04E+06 \\
          \hline
    68  & 2.45E+02 & 2.49E+02 & 2.54E+02 & 7.83E+03 & 6.13E+03 & 6.58E+03 & 9.06E+04 & 1.72E+05 & 2.02E+05 \\
          & 8.20E+02 & 7.03E+02 & 7.26E+02 & 2.00E+04 & 1.86E+04 & 2.04E+04 & 1.66E+05 & 5.27E+05 & 6.39E+05 \\
          & 2.68E+03 & 2.05E+03 & 2.16E+03 & 4.50E+04 & 5.65E+04 & 6.40E+04 & 2.83E+05 & 1.61E+06 & 2.03E+06 \\
          \hline
    69  & 7.39E+01 & 3.89E+01 & 6.64E+01 & 1.52E+03 & 1.72E+03 & 2.78E+03 & 1.50E+04 & 7.20E+04 & 1.19E+05 \\
          & 2.07E+02 & 1.37E+02 & 2.28E+02 & 3.60E+03 & 6.02E+03 & 9.76E+03 & 2.69E+04 & 2.46E+05 & 4.15E+05 \\
          & 5.80E+02 & 4.86E+02 & 7.92E+02 & 7.71E+03 & 2.09E+04 & 3.41E+04 & 4.50E+04 & 8.38E+05 & 1.44E+06 \\
          \hline
    70    & 2.54E+02 & 2.09E+02 & 2.88E+02 & 8.10E+03 & 6.94E+03 & 9.12E+03 & 8.98E+04 & 2.42E+05 & 3.31E+05 \\
          & 8.62E+02 & 6.61E+02 & 8.86E+02 & 2.04E+04 & 2.27E+04 & 3.00E+04 & 1.63E+05 & 7.87E+05 & 1.10E+06 \\
          & 2.81E+03 & 2.13E+03 & 2.81E+03 & 4.52E+04 & 7.41E+04 & 9.94E+04 & 2.74E+05 & 2.56E+06 & 3.70E+06 \\
          \hline
    71    & 7.48E+01 & 4.51E+01 & 6.74E+01 & 1.60E+03 & 2.29E+03 & 2.99E+03 & 1.58E+04 & 1.07E+05 & 1.41E+05 \\
          & 2.14E+02 & 1.68E+02 & 2.35E+02 & 3.79E+03 & 8.35E+03 & 1.08E+04 & 2.83E+04 & 3.80E+05 & 5.11E+05 \\
          & 6.07E+02 & 6.21E+02 & 8.32E+02 & 8.12E+03 & 3.01E+04 & 3.91E+04 & 4.72E+04 & 1.34E+06 & 1.85E+06 \\
          \hline
    72    & 2.57E+02 & 8.13E+01 & 1.31E+02 & 8.26E+03 & 3.23E+03 & 4.36E+03 & 8.81E+04 & 1.32E+05 & 1.77E+05 \\
          & 8.87E+02 & 2.74E+02 & 4.06E+02 & 2.05E+04 & 1.12E+04 & 1.48E+04 & 1.58E+05 & 4.52E+05 & 6.19E+05 \\
          & 2.89E+03 & 9.37E+02 & 1.31E+03 & 4.49E+04 & 3.84E+04 & 5.09E+04 & 2.63E+05 & 1.55E+06 & 2.18E+06 \\
          \hline
    73    & 7.38E+01 & 5.22E+01 & 5.60E+01 & 1.67E+03 & 2.91E+03 & 2.50E+03 & 1.66E+04 & 1.49E+05 & 1.30E+05 \\
          & 2.18E+02 & 2.01E+02 & 1.93E+02 & 3.99E+03 & 1.09E+04 & 9.27E+03 & 2.98E+04 & 5.45E+05 & 4.93E+05 \\
          & 6.30E+02 & 7.66E+02 & 6.86E+02 & 8.55E+03 & 4.06E+04 & 3.46E+04 & 4.98E+04 & 1.98E+06 & 1.88E+06 \\
          \hline
    74  & 2.39E+02 & 5.50E+02 & 9.60E+02 & 8.43E+03 & 2.67E+04 & 3.15E+04 & 8.78E+04 & 1.27E+06 & 1.38E+06 \\
          & 8.85E+02 & 2.00E+03 & 2.93E+03 & 2.08E+04 & 9.73E+04 & 1.09E+05 & 1.56E+05 & 4.57E+06 & 5.02E+06 \\
          & 2.94E+03 & 7.29E+03 & 9.40E+03 & 4.51E+04 & 3.52E+05 & 3.83E+05 & 2.58E+05 & 1.64E+07 & 1.85E+07 \\
          \hline
    75  & 7.25E+01 & 9.42E+01 & 4.33E+01 & 1.76E+03 & 5.73E+03 & 1.86E+03 & 1.77E+04 & 3.07E+05 & 1.06E+05 \\
          & 2.22E+02 & 3.75E+02 & 1.44E+02 & 4.21E+03 & 2.19E+04 & 7.02E+03 & 3.17E+04 & 1.13E+06 & 4.21E+05 \\
          & 6.54E+02 & 1.47E+03 & 5.07E+02 & 9.06E+03 & 8.26E+04 & 2.70E+04 & 5.30E+04 & 4.13E+06 & 1.69E+06 \\
          \hline
    76  & 2.28E+02 & 8.15E+01 & 4.92E+01 & 8.64E+03 & 4.62E+03 & 1.56E+03 & 8.92E+04 & 2.41E+05 & 7.64E+04 \\
          & 8.84E+02 & 3.14E+02 & 1.46E+02 & 2.13E+04 & 1.75E+04 & 5.52E+03 & 1.58E+05 & 8.84E+05 & 2.95E+05 \\
          & 3.00E+03 & 1.21E+03 & 4.62E+02 & 4.61E+04 & 6.52E+04 & 2.02E+04 & 2.59E+05 & 3.22E+06 & 1.15E+06 \\
          \hline
    77  & 6.35E+01 & 2.53E+02 & 2.61E+01 & 1.88E+03 & 1.68E+04 & 1.09E+03 & 1.91E+04 & 9.22E+05 & 6.94E+04 \\
          & 2.21E+02 & 1.05E+03 & 8.42E+01 & 4.54E+03 & 6.51E+04 & 4.21E+03 & 3.44E+04 & 3.39E+06 & 2.91E+05 \\
          & 6.87E+02 & 4.22E+03 & 2.93E+02 & 9.80E+03 & 2.47E+05 & 1.69E+04 & 5.74E+04 & 1.23E+07 & 1.24E+06 \\
          \hline
    78  & 2.69E+02 & 2.10E+02 & 6.20E+01 & 9.40E+03 & 1.45E+04 & 1.95E+03 & 8.61E+04 & 8.29E+05 & 9.65E+04 \\
          & 1.04E+03 & 8.81E+02 & 1.83E+02 & 2.22E+04 & 5.71E+04 & 6.90E+03 & 1.48E+05 & 3.09E+06 & 3.75E+05 \\
          & 3.41E+03 & 3.60E+03 & 5.77E+02 & 4.61E+04 & 2.20E+05 & 2.54E+04 & 2.36E+05 & 1.14E+07 & 1.49E+06 \\
          \hline
    79  & 6.60E+01 & 4.66E+02 & 6.55E+01 & 1.97E+03 & 3.87E+04 & 3.06E+03 & 2.03E+04 & 2.38E+06 & 1.97E+05 \\
          & 2.30E+02 & 2.12E+03 & 2.24E+02 & 4.77E+03 & 1.58E+05 & 1.20E+04 & 3.65E+04 & 8.92E+06 & 8.19E+05 \\
          & 7.16E+02 & 9.19E+03 & 8.08E+02 & 1.03E+04 & 6.20E+05 & 4.82E+04 & 6.11E+04 & 3.30E+07 & 3.44E+06 \\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c}
\hline
 \textbf{Cu} & \textbf{G(0.01,0.5,1)} & \textbf{G(0.01,0.5,1)} & \textbf{G(0.01,0.5,1)} & \textbf{G(2,4,5)} &
  \textbf{G(2,4,5)} & \textbf{G(2,4,5)} & \textbf{G(6,8,10)} & \textbf{G(6,8,10)} & \textbf{G(6,8,10)} \\
   & QRPA & ETFSI & FRDM & QRPA & ETFSI & FRDM & QRPA & ETFSI & FRDM \\
 \hline
 56       & 9.00E+00 & 1.00E+00 & 1.00E+00 & 9.95E+00 & 1.15E+00 & 1.46E+00 & 1.43E+01 & 1.93E+00 & 4.01E+00 \\
          & 9.14E+00 & 1.01E+00 & 1.04E+00 & 1.16E+01 & 1.44E+00 & 2.39E+00 & 1.96E+01 & 2.87E+00 & 7.12E+00 \\
          & 9.40E+00 & 1.05E+00 & 1.16E+00 & 1.27E+01 & 1.65E+00 & 3.08E+00 & 3.51E+01 & 4.81E+00 & 1.35E+01 \\
          \hline
    57    & 4.00E+00 & 1.00E+00 & 1.00E+00 & 4.48E+00 & 1.00E+00 & 1.00E+00 & 7.44E+00 & 1.37E+00 & 1.18E+00 \\
          & 4.00E+00 & 1.00E+00 & 1.00E+00 & 5.79E+00 & 1.09E+00 & 1.03E+00 & 1.01E+01 & 2.04E+00 & 1.61E+00 \\
          & 4.07E+00 & 1.00E+00 & 1.00E+00 & 6.57E+00 & 1.20E+00 & 1.09E+00 & 1.74E+01 & 3.60E+00 & 2.71E+00 \\
          \hline
    58    & 3.00E+00 & 1.00E+00 & 1.00E+00 & 4.78E+00 & 1.28E+00 & 1.28E+00 & 1.48E+01 & 3.14E+00 & 3.27E+00 \\
          & 3.17E+00 & 1.00E+00 & 1.00E+00 & 8.49E+00 & 2.00E+00 & 2.01E+00 & 2.58E+01 & 5.34E+00 & 6.01E+00 \\
          & 3.56E+00 & 1.05E+00 & 1.05E+00 & 1.12E+01 & 2.48E+00 & 2.53E+00 & 5.00E+01 & 1.00E+01 & 1.24E+01 \\
          \hline
    59    & 4.00E+00 & 1.00E+00 & 1.00E+00 & 4.31E+00 & 1.04E+00 & 1.04E+00 & 8.70E+00 & 1.90E+00 & 1.92E+00 \\
          & 4.00E+00 & 1.00E+00 & 1.00E+00 & 5.75E+00 & 1.29E+00 & 1.29E+00 & 1.45E+01 & 3.36E+00 & 3.53E+00 \\
          & 4.03E+00 & 1.00E+00 & 1.00E+00 & 6.97E+00 & 1.53E+00 & 1.54E+00 & 2.70E+01 & 6.94E+00 & 7.80E+00 \\
          \hline
    60    & 5.00E+00 & 1.00E+00 & 1.00E+00 & 1.14E+01 & 1.94E+00 & 1.94E+00 & 4.95E+01 & 6.13E+00 & 6.58E+00 \\
          & 5.72E+00 & 1.14E+00 & 1.14E+00 & 2.72E+01 & 3.72E+00 & 3.81E+00 & 7.91E+01 & 1.01E+01 & 1.17E+01 \\
          & 6.91E+00 & 1.35E+00 & 1.35E+00 & 3.76E+01 & 4.81E+00 & 5.03E+00 & 1.23E+02 & 1.84E+01 & 2.33E+01 \\
          \hline
    61    & 4.00E+00 & 1.00E+00 & 1.00E+00 & 4.35E+00 & 1.04E+00 & 1.04E+00 & 1.02E+01 & 2.25E+00 & 2.33E+00 \\
          & 4.00E+00 & 1.00E+00 & 1.00E+00 & 5.99E+00 & 1.35E+00 & 1.35E+00 & 1.90E+01 & 4.42E+00 & 4.99E+00 \\
          & 4.04E+00 & 1.00E+00 & 1.00E+00 & 7.67E+00 & 1.70E+00 & 1.72E+00 & 3.69E+01 & 9.86E+00 & 1.25E+01 \\
          \hline
    62    & 3.00E+00 & 1.01E+00 & 1.01E+00 & 1.24E+01 & 3.80E+00 & 3.81E+00 & 5.76E+01 & 1.42E+01 & 1.54E+01 \\
          & 5.04E+00 & 1.65E+00 & 1.65E+00 & 2.96E+01 & 8.15E+00 & 8.33E+00 & 9.61E+01 & 2.48E+01 & 2.96E+01 \\
          & 7.10E+00 & 2.25E+00 & 2.25E+00 & 4.23E+01 & 1.09E+01 & 1.14E+01 & 1.53E+02 & 4.79E+01 & 6.40E+01 \\
          \hline
    63    & 4.00E+00 & 1.00E+00 & 1.00E+00 & 4.26E+00 & 1.02E+00 & 1.02E+00 & 1.06E+01 & 2.22E+00 & 2.33E+00 \\
          & 4.00E+00 & 1.00E+00 & 1.00E+00 & 5.81E+00 & 1.29E+00 & 1.29E+00 & 2.22E+01 & 4.80E+00 & 5.67E+00 \\
          & 4.03E+00 & 1.00E+00 & 1.00E+00 & 7.62E+00 & 1.63E+00 & 1.66E+00 & 4.71E+01 & 1.21E+01 & 1.64E+01 \\
          \hline
    64    & 3.00E+00 & 1.00E+00 & 1.00E+00 & 8.58E+00 & 2.67E+00 & 2.67E+00 & 4.43E+01 & 1.19E+01 & 1.32E+01 \\
          & 3.14E+00 & 1.04E+00 & 1.04E+00 & 2.20E+01 & 6.22E+00 & 6.35E+00 & 7.86E+01 & 2.41E+01 & 3.04E+01 \\
          & 4.24E+00 & 1.39E+00 & 1.39E+00 & 3.19E+01 & 8.61E+00 & 9.10E+00 & 1.37E+02 & 5.48E+01 & 7.87E+01 \\
          \hline
    65    & 4.00E+00 & 1.00E+00 & 1.00E+00 & 4.21E+00 & 1.01E+00 & 1.01E+00 & 9.22E+00 & 2.01E+00 & 2.16E+00 \\
          & 4.00E+00 & 1.00E+00 & 1.00E+00 & 5.39E+00 & 1.19E+00 & 1.20E+00 & 1.95E+01 & 4.90E+00 & 6.02E+00 \\
          & 4.02E+00 & 1.00E+00 & 1.00E+00 & 6.79E+00 & 1.47E+00 & 1.51E+00 & 4.41E+01 & 1.45E+01 & 2.02E+01 \\
          \hline
    66    & 3.00E+00 & 1.00E+00 & 1.00E+00 & 1.14E+01 & 2.11E+00 & 2.20E+00 & 5.01E+01 & 1.09E+01 & 1.33E+01 \\
          & 3.30E+00 & 1.03E+00 & 1.03E+00 & 2.80E+01 & 4.82E+00 & 5.42E+00 & 8.24E+01 & 2.63E+01 & 3.49E+01 \\
          & 5.18E+00 & 1.27E+00 & 1.28E+00 & 3.82E+01 & 7.18E+00 & 8.42E+00 & 1.46E+02 & 6.91E+01 & 9.87E+01 \\
          \hline
    67    & 4.00E+00 & 1.00E+00 & 1.00E+00 & 4.78E+00 & 1.06E+00 & 1.06E+00 & 8.90E+00 & 2.81E+00 & 3.06E+00 \\
          & 4.03E+00 & 1.00E+00 & 1.00E+00 & 6.03E+00 & 1.50E+00 & 1.54E+00 & 1.70E+01 & 6.87E+00 & 8.16E+00 \\
          & 4.26E+00 & 1.00E+00 & 1.00E+00 & 7.12E+00 & 1.98E+00 & 2.09E+00 & 3.90E+01 & 2.03E+01 & 2.62E+01 \\
          \hline
    68    & 3.00E+00 & 1.00E+00 & 1.00E+00 & 8.76E+00 & 2.24E+00 & 2.25E+00 & 2.39E+01 & 1.34E+01 & 1.54E+01 \\
          & 4.52E+00 & 1.23E+00 & 1.23E+00 & 1.53E+01 & 5.15E+00 & 5.50E+00 & 4.00E+01 & 3.58E+01 & 4.37E+01 \\
          & 6.17E+00 & 1.63E+00 & 1.63E+00 & 1.93E+01 & 8.27E+00 & 9.17E+00 & 9.00E+01 & 9.99E+01 & 1.29E+02 \\
          \hline
    69    & 4.00E+00 & 1.00E+00 & 1.00E+00 & 4.25E+00 & 1.00E+00 & 1.00E+00 & 1.00E+01 & 2.03E+00 & 2.15E+00 \\
          & 4.00E+00 & 1.00E+00 & 1.00E+00 & 5.75E+00 & 1.10E+00 & 1.11E+00 & 2.01E+01 & 6.38E+00 & 7.26E+00 \\
          & 4.03E+00 & 1.00E+00 & 1.00E+00 & 7.41E+00 & 1.37E+00 & 1.40E+00 & 4.43E+01 & 2.32E+01 & 2.78E+01 \\
          \hline
    70    & 1.30E+01 & 1.00E+00 & 1.00E+00 & 2.51E+01 & 3.96E+00 & 4.07E+00 & 5.48E+01 & 2.82E+01 & 3.03E+01 \\
          & 1.42E+01 & 1.12E+00 & 1.13E+00 & 4.04E+01 & 1.13E+01 & 1.19E+01 & 7.60E+01 & 7.25E+01 & 7.96E+01 \\
          & 1.73E+01 & 1.82E+00 & 1.84E+00 & 4.74E+01 & 1.79E+01 & 1.90E+01 & 1.33E+02 & 1.99E+02 & 2.23E+02 \\
          \hline
    71    & 4.00E+00 & 1.00E+00 & 1.00E+00 & 4.69E+00 & 1.01E+00 & 1.40E+00 & 1.45E+01 & 2.38E+00 & 5.16E+00 \\
          & 4.00E+00 & 1.00E+00 & 1.03E+00 & 7.95E+00 & 1.27E+00 & 2.41E+00 & 2.76E+01 & 6.65E+00 & 1.42E+01 \\
          & 4.05E+00 & 1.00E+00 & 1.12E+00 & 1.07E+01 & 1.65E+00 & 3.41E+00 & 5.57E+01 & 2.33E+01 & 4.62E+01 \\
          \hline
    72    & 5.00E+00 & 1.00E+00 & 1.00E+00 & 1.79E+01 & 2.08E+00 & 3.22E+00 & 5.34E+01 & 1.35E+01 & 2.32E+01 \\
          & 6.19E+00 & 1.09E+00 & 1.18E+00 & 3.58E+01 & 5.17E+00 & 8.96E+00 & 7.88E+01 & 3.78E+01 & 6.30E+01 \\
          & 9.07E+00 & 1.33E+00 & 1.70E+00 & 4.44E+01 & 8.30E+00 & 1.44E+01 & 1.43E+02 & 1.13E+02 & 1.83E+02 \\
          \hline
    73    & 4.00E+00 & 1.00E+00 & 1.00E+00 & 6.55E+00 & 1.03E+00 & 1.69E+00 & 1.45E+01 & 3.72E+00 & 8.75E+00 \\
          & 4.13E+00 & 1.00E+00 & 1.03E+00 & 9.79E+00 & 1.55E+00 & 3.62E+00 & 2.31E+01 & 1.18E+01 & 2.54E+01 \\
          & 4.90E+00 & 1.00E+00 & 1.19E+00 & 1.19E+01 & 2.30E+00 & 5.50E+00 & 4.45E+01 & 4.25E+01 & 8.46E+01 \\
          \hline
    74    & 3.00E+00 & 1.00E+00 & 1.00E+00 & 4.78E+00 & 1.81E+00 & 3.06E+00 & 1.34E+01 & 9.70E+00 & 2.06E+01 \\
          & 3.17E+00 & 1.07E+00 & 1.17E+00 & 7.96E+00 & 3.98E+00 & 8.19E+00 & 2.78E+01 & 2.66E+01 & 5.46E+01 \\
          & 3.61E+00 & 1.26E+00 & 1.66E+00 & 1.02E+01 & 6.11E+00 & 1.30E+01 & 8.07E+01 & 8.05E+01 & 1.56E+02 \\
          \hline
    75    & 4.00E+00 & 1.00E+00 & 1.00E+00 & 4.21E+00 & 1.05E+00 & 1.69E+00 & 5.86E+00 & 3.84E+00 & 8.19E+00 \\
          & 4.00E+00 & 1.00E+00 & 1.03E+00 & 4.77E+00 & 1.65E+00 & 3.54E+00 & 1.02E+01 & 1.16E+01 & 2.26E+01 \\
          & 4.03E+00 & 1.00E+00 & 1.19E+00 & 5.17E+00 & 2.42E+00 & 5.28E+00 & 2.70E+01 & 4.08E+01 & 7.22E+01 \\
          \hline
    76    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 2.18E+00 & 1.26E+00 & 1.60E+00 & 9.74E+00 & 3.14E+00 & 6.33E+00 \\
          & 1.08E+00 & 1.02E+00 & 1.05E+00 & 4.84E+00 & 1.84E+00 & 3.03E+00 & 2.27E+01 & 6.77E+00 & 1.51E+01 \\
          & 1.34E+00 & 1.09E+00 & 1.19E+00 & 6.86E+00 & 2.35E+00 & 4.32E+00 & 7.20E+01 & 1.84E+01 & 4.06E+01 \\
          \hline
    77    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.27E+00 & 1.06E+00 & 1.85E+00 & 3.04E+00 & 4.26E+00 & 8.10E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.07E+00 & 1.97E+00 & 1.75E+00 & 3.75E+00 & 6.94E+00 & 1.31E+01 & 2.04E+01 \\
          & 1.03E+00 & 1.00E+00 & 1.28E+00 & 2.40E+00 & 2.64E+00 & 5.43E+00 & 2.33E+01 & 4.64E+01 & 6.04E+01 \\
          \hline
    78    & 9.00E+00 & 1.00E+00 & 1.00E+00 & 9.83E+00 & 1.25E+00 & 1.45E+00 & 1.64E+01 & 2.99E+00 & 4.64E+00 \\
          & 9.03E+00 & 1.02E+00 & 1.04E+00 & 1.20E+01 & 1.80E+00 & 2.46E+00 & 2.80E+01 & 6.27E+00 & 1.02E+01 \\
          & 9.21E+00 & 1.08E+00 & 1.15E+00 & 1.38E+01 & 2.27E+00 & 3.32E+00 & 7.55E+01 & 1.69E+01 & 2.57E+01 \\
          \hline
    79    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.42E+00 & 1.03E+00 & 1.32E+00 & 3.31E+00 & 3.80E+00 & 5.41E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.00E+00 & 2.31E+00 & 1.56E+00 & 2.57E+00 & 6.47E+00 & 1.24E+01 & 1.30E+01 \\
          & 1.06E+00 & 1.00E+00 & 1.04E+00 & 2.76E+00 & 2.32E+00 & 3.68E+00 & 2.18E+01 & 4.69E+01 & 3.66E+01 \\
          \hline
    80    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 2.13E+00 & 2.92E+00 & 5.44E+00 & 9.14E+00 & 1.77E+01 & 3.69E+01 \\
          & 1.15E+00 & 1.17E+00 & 1.39E+00 & 4.50E+00 & 7.29E+00 & 1.53E+01 & 2.13E+01 & 5.03E+01 & 9.18E+01 \\
          & 1.43E+00 & 1.63E+00 & 2.46E+00 & 6.41E+00 & 1.12E+01 & 2.38E+01 & 7.23E+01 & 1.70E+02 & 2.50E+02 \\
          \hline
    81    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.23E+00 & 1.17E+00 & 2.08E+00 & 2.72E+00 & 7.92E+00 & 1.05E+01 \\
          & 1.00E+00 & 1.00E+00 & 1.09E+00 & 1.82E+00 & 2.54E+00 & 4.57E+00 & 6.00E+00 & 3.09E+01 & 2.80E+01 \\
          & 1.03E+00 & 1.01E+00 & 1.35E+00 & 2.19E+00 & 4.33E+00 & 6.82E+00 & 2.22E+01 & 1.34E+02 & 8.69E+01 \\
          \hline
    82    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.67E+00 & 1.49E+00 & 2.50E+00 & 6.68E+00 & 5.69E+00 & 1.48E+01 \\
          & 1.02E+00 & 1.04E+00 & 1.13E+00 & 3.23E+00 & 2.66E+00 & 6.11E+00 & 1.72E+01 & 1.66E+01 & 3.90E+01 \\
          & 1.17E+00 & 1.16E+00 & 1.48E+00 & 4.57E+00 & 3.77E+00 & 9.44E+00 & 6.55E+01 & 6.37E+01 & 1.14E+02 \\
          \hline
    83    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.21E+00 & 1.29E+00 & 2.20E+00 & 2.56E+00 & 1.35E+01 & 1.34E+01 \\
          & 1.00E+00 & 1.00E+00 & 1.10E+00 & 1.68E+00 & 3.48E+00 & 5.21E+00 & 6.42E+00 & 6.43E+01 & 4.11E+01 \\
          & 1.03E+00 & 1.02E+00 & 1.39E+00 & 2.01E+00 & 6.63E+00 & 8.19E+00 & 2.50E+01 & 3.25E+02 & 1.46E+02 \\
          \hline
    84    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.48E+00 & 1.51E+00 & 2.53E+00 & 7.16E+00 & 8.05E+00 & 1.74E+01 \\
          & 1.00E+00 & 1.04E+00 & 1.13E+00 & 3.23E+00 & 2.94E+00 & 6.57E+00 & 1.97E+01 & 3.23E+01 & 5.13E+01 \\
          & 1.06E+00 & 1.16E+00 & 1.48E+00 & 4.76E+00 & 4.62E+00 & 1.06E+01 & 7.83E+01 & 1.56E+02 & 1.69E+02 \\
          \hline
    85    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.36E+00 & 1.44E+00 & 2.23E+00 & 1.87E+00 & 2.28E+01 & 1.50E+01 \\
          & 1.02E+00 & 1.00E+00 & 1.10E+00 & 1.62E+00 & 4.71E+00 & 5.44E+00 & 2.41E+00 & 1.31E+02 & 5.18E+01 \\
          & 1.13E+00 & 1.04E+00 & 1.39E+00 & 1.73E+00 & 9.98E+00 & 8.81E+00 & 3.90E+00 & 7.75E+02 & 2.09E+02 \\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c}
\hline \textbf{Cu}    & \textbf{G(12,14,16)} & \textbf{G(12,14,16)}
&\textbf{G(12,14,16)} & \textbf{G(18,20,22)} &
 \textbf{G(18,20,22)} & \textbf{G(18,20,22)} &\textbf{G(24,26,28)} & \textbf{G(24,26,28)} & \textbf{G(24,26,28)} \\
   & QRPA & ETFSI &FRDM & QRPA & ETFSI & FRDM & QRPA & ETFSI & FRDM \\
\hline
    56    & 9.53E+01 & 8.94E+00 &-& 3.49E+03 & 9.49E+01 &-& 4.23E+04 & 1.37E+03 &-  \\
          & 3.33E+02 & 1.85E+01 &- & 9.12E+03 & 2.27E+02 &-& 7.83E+04 & 3.42E+03 &-  \\
          & 1.15E+03 & 4.10E+01 &- & 2.08E+04 & 5.52E+02 &-& 1.34E+05 & 8.66E+03 & - \\
          \hline
    57    & 4.20E+01 & 7.04E+00 & 5.26E+00 & 9.42E+02 & 9.37E+01 & 8.06E+01 & 9.55E+03     & 1.60E+03 & 1.61E+03 \\
          & 1.22E+02 & 1.57E+01 & 1.22E+01 & 2.26E+03 & 2.38E+02 & 2.16E+02 & 1.72E+04    & 4.19E+03 & 4.43E+03 \\
          & 3.52E+02 & 3.77E+01 & 3.07E+01 & 4.88E+03 & 6.14E+02 &     5.86E+02 & 2.88E+04 & 1.11E+04 & 1.23E+04 \\
          \hline
    58    & 1.28E+02 & 2.06E+01 & 2.79E+01 & 4.21E+03 & 2.60E+02 & {4.39E+02} & 5.06E+04 & 4.33E+03 & 8.50E+03 \\
          & 4.19E+02 & 4.56E+01 & 6.73E+01 & 1.10E+04 & 6.50E+02 & 1.16E+03 & 9.35E+04 & 1.14E+04 & 2.33E+04 \\
          & 1.41E+03 & 1.07E+02 &1.69E+02 & 2.49E+04 & 1.66E+03 & 3.12E+03 & 1.60E+05 & 3.04E+04 & 6.46E+04 \\
          \hline
    59    & 5.83E+01 & 1.60E+01 & 1.93E+01 & 9.80E+02 & 2.71E+02 &3.88E+02 & 9.72E+03 & 5.44E+03 & 8.87E+03\\
          & 1.45E+02 & 3.96E+01 & 5.10E+01 & 2.31E+03 & 7.30E+02 &1.09E+03& 1.75E+04 & 1.50E+04 & 2.54E+04 \\
          & 3.83E+02 & 1.02E+02 & 1.39E+02 & 4.97E+03 & 1.99E+03 & 3.10E+03 & 2.94E+04 & 4.15E+04 & 7.33E+04 \\
          \hline
    60    & 2.24E+02 & 3.73E+01 & 5.20E+01 & 4.74E+03 & 5.14E+02 & 8.90E+02 & 5.62E+04 & 9.63E+03 & 1.93E+04 \\
          & 5.54E+02 & 8.40E+01 & 1.27E+02 & 1.22E+04 & 1.34E+03 & 2.45E+03 & 1.04E+05 & 2.62E+04 & 5.47E+04 \\
          & 1.64E+03 & 2.03E+02 & 3.30E+02 & 2.77E+04 & 3.57E+03 & 6.84E+03& 1.78E+05 & 7.20E+04 & 1.56E+05 \\
          \hline
    61    & 7.79E+01 & 2.43E+01 & 3.44E+01 & 1.19E+03 & 5.05E+02 & 8.99E+02 & 1.16E+04 & 1.21E+04 & 2.48E+04 \\
          & 1.86E+02 & 6.44E+01 & 1.00E+02 & 2.79E+03 & 1.45E+03 & 2.72E+03 & 2.08E+04 & 3.50E+04 & 7.49E+04 \\
          & 4.75E+02 & 1.78E+02 & 2.98E+02 & 5.95E+03 & 4.17E+03 & 8.22E+03 & 3.48E+04 & 1.01E+05 & 2.25E+05 \\
          \hline
    62    & 2.78E+02 & 1.04E+02 & 1.55E+02 & 5.62E+03 & 1.75E+03 & 3.27E+03 & 6.62E+04 & 3.81E+04 & 8.23E+04 \\
          & 6.75E+02 & 2.53E+02 & 4.11E+02 & 1.44E+04 & 4.83E+03 & 9.52E+03 & 1.22E+05 & 1.08E+05 & 2.43E+05 \\
          & 1.97E+03 & 6.52E+02 & 1.14E+03 & 3.26E+04 & 1.35E+04 & 2.79E+04 & 2.09E+05 & 3.09E+05 & 7.20E+05 \\
          \hline
    63    & 1.03E+02 & 3.33E+01 & 5.11E+01 & 1.41E+03 & 8.80E+02 & 1.71E+03 & 1.31E+04 & 2.47E+04 & 5.56E+04 \\
          & 2.37E+02 & 9.71E+01 & 1.64E+02 & 3.22E+03 & 2.68E+03 & 5.49E+03 & 2.34E+04 & 7.50E+04 & 1.75E+05 \\
          & 5.80E+02 & 2.90E+02 & 5.30E+02 & 6.77E+03 & 8.14E+03 & 1.75E+04 & 3.90E+04 & 2.27E+05 & 5.51E+05 \\
          \hline
    64    & 2.85E+02 & 1.37E+02 & 2.20E+02 & 6.73E+03 & 2.99E+03 & 5.96E+03 & 7.90E+04 & 7.57E+04 &1.74E+05 \\
          & 7.70E+02 & 3.70E+02 & 6.46E+02 & 1.72E+04 & 8.71E+03 & 1.83E+04 & 1.46E+05 & 2.24E+05 & 5.36E+05 \\
          & 2.34E+03 & 1.04E+03 & 1.95E+03 & 3.90E+04 & 2.56E+04 & 5.65E+04 & 2.49E+05 & 6.67E+05 & 1.65E+06 \\
          \hline
    65    & 1.02E+02 & 4.59E+01 & 7.01E+01 & 1.54E+03 & 1.53E+03 & 2.83E+03 & 1.43E+04 & 4.94E+04 & 1.05E+05 \\
          & 2.49E+02 & 1.47E+02 & 2.43E+02 & 3.52E+03 & 4.88E+03 & 9.53E+03 & 2.54E+04 & 1.56E+05 & 3.45E+05 \\
          & 6.25E+02 & 4.74E+02 & 8.32E+02 & 7.40E+03 & 1.56E+04 & 3.18E+04 & 4.23E+04 & 4.93E+05 & 1.13E+06\\
          \hline
    66    & 3.30E+02 & 1.92E+02 & 2.94E+02 & 8.11E+03 & 5.04E+03 & 9.22E+03 & 9.01E+04 & 1.45E+05 & 3.04E+05 \\
          & 9.41E+02 & 5.58E+02 & 9.13E+02 & 2.03E+04 & 1.54E+04 & 2.96E+04 & 1.64E+05 & 4.47E+05 & 9.71E+05 \\
          & 2.86E+03 & 1.66E+03 & 2.88E+03 & 4.52E+04 & 4.72E+04 & 9.49E+04 & 2.77E+05 & 1.38E+06 & 3.10E+06 \\
          \hline
    67    & 9.78E+01 & 6.54E+01 & 9.05E+01 & 1.71E+03 & 2.48E+03 & 4.00E+03 & 1.61E+04 & 9.09E+04 & 1.66E+05 \\
          & 2.57E+02 & 2.19E+02 & 3.21E+02 & 3.95E+03 & 8.28E+03 & 1.40E+04 & 2.87E+04 & 2.99E+05 & 5.66E+05 \\
          & 6.78E+02 & 7.36E+02 & 1.14E+03 & 8.34E+03 & 2.75E+04 & 4.84E+04 & 4.77E+04 & 9.77E+05 & 1.92E+06 \\
          \hline
    68    & 2.72E+02 & 2.91E+02 & 3.95E+02 & 8.35E+03 & 8.47E+03 & 1.31E+04 & 8.84E+04 & 2.69E+05 & 4.66E+05 \\
          & 9.18E+02 & 8.77E+02 & 1.25E+03 & 2.06E+04 & 2.68E+04 & 4.31E+04 & 1.59E+05 & 8.54E+05 & 1.53E+06 \\
          & 2.94E+03 & 2.70E+03 & 4.02E+03 & 4.51E+04 & 8.48E+04 & 1.42E+05 & 2.64E+05 & 2.71E+06 & 5.01E+06 \\
          \hline
    69    & 1.06E+02 & 8.45E+01 & 1.06E+02 & 1.79E+03 & 3.81E+03 & 5.33E+03 & 1.69E+04 & 1.58E+05 & 2.45E+05 \\
          & 2.71E+02 & 3.05E+02 & 3.96E+02 & 4.15E+03 & 1.33E+04 & 1.93E+04 & 3.02E+04 & 5.39E+05 & 8.66E+05 \\
          & 7.11E+02 & 1.08E+03 & 1.46E+03 & 8.76E+03 & 4.60E+04 & 6.91E+04 & 5.03E+04 & 1.83E+06 & 3.04E+06 \\
          \hline
    70    & 3.33E+02 & 5.76E+02 & 6.65E+02 & 8.70E+03 & 1.75E+04 & 2.21E+04 & 8.75E+04 & 5.88E+05 & 8.19E+05 \\
          & 1.03E+03 & 1.75E+03 & 2.08E+03 & 2.11E+04 & 5.63E+04 & 7.33E+04 & 1.55E+05 & 1.90E+06 & 2.74E+06 \\
          & 3.15E+03 & 5.48E+03 & 6.71E+03 & 4.53E+04 & 1.82E+05 & 2.45E+05 & 2.55E+05 & 6.15E+06 & 9.20E+06 \\
          \hline
    71    & 1.23E+02 & 8.78E+01 & 1.62E+02 & 1.94E+03 & 4.71E+03 & 7.95E+03 & 1.83E+04 & 2.28E+05 & 3.88E+05 \\
          & 3.02E+02 & 3.35E+02 & 5.90E+02 & 4.48E+03 & 1.74E+04 & 2.92E+04 & 3.27E+04 & 8.13E+05 & 1.41E+06 \\
          & 7.76E+02 & 1.26E+03 & 2.16E+03 & 9.47E+03 & 6.32E+04 & 1.07E+05 & 5.46E+04 & 2.88E+06 & 5.10E+06 \\
          \hline
    72    & 3.58E+02 & 3.51E+02 & 5.65E+02 & 9.12E+03 & 1.28E+04 & 2.10E+04 & 8.87E+04 & 5.08E+05 & 8.91E+05 \\
          & 1.10E+03 & 1.14E+03 & 1.84E+03 & 2.18E+04 & 4.36E+04 & 7.29E+04 & 1.56E+05 & 1.74E+06 & 3.13E+06 \\
          & 3.34E+03 & 3.79E+03 & 6.14E+03 & 4.63E+04 & 1.49E+05 & 2.54E+05 & 2.54E+05 & 5.96E+06 & 1.10E+07 \\
          \hline
    73    & 1.05E+02 & 1.60E+02 & 3.01E+02 & 1.96E+03 & 8.80E+03 & 1.57E+04 & 1.91E+04 & 4.64E+05 & 8.53E+05 \\
          & 2.80E+02 & 6.11E+02 & 1.11E+03 & 4.62E+03 & 3.32E+04 & 5.93E+04 & 3.42E+04 & 1.72E+06 & 3.24E+06 \\
          & 7.62E+02 & 2.32E+03 & 4.15E+03 & 9.84E+03 & 1.24E+05 & 2.25E+05 & 5.72E+04 & 6.40E+06 & 1.23E+07 \\
          \hline
    74    & 2.88E+02 & 2.58E+02 & 4.79E+02 & 9.10E+03 & 1.04E+04 & 1.84E+04 & 8.71E+04 & 4.69E+05 & 8.65E+05 \\
          & 1.03E+03 & 8.64E+02 & 1.56E+03 & 2.18E+04 & 3.67E+04 & 6.56E+04 & 1.52E+05 & 1.69E+06 & 3.18E+06 \\
          & 3.30E+03 & 2.96E+03 & 5.27E+03 & 4.59E+04 & 1.31E+05 & 2.37E+05 & 2.46E+05 & 6.08E+06 & 1.18E+07 \\
          \hline
    75    & 8.45E+01 & 1.52E+02 & 2.51E+02 & 2.04E+03 & 8.67E+03 & 1.32E+04 & 2.03E+04 & 5.03E+05 & 7.98E+05 \\
          & 2.64E+02 & 5.83E+02 & 9.18E+02 & 4.86E+03 & 3.36E+04 & 5.14E+04 & 3.64E+04 & 1.95E+06 & 3.17E+06 \\
          & 7.69E+02 & 2.24E+03 & 3.44E+03 & 1.04E+04 & 1.30E+05 & 2.02E+05 & 6.08E+04 & 7.53E+06 & 1.27E+07 \\
          \hline
    76    & 2.74E+02 & 5.74E+01 & 1.20E+02 & 9.11E+03 & 2.51E+03 & 4.57E+03 & 8.67E+04 & 1.30E+05 & 2.37E+05 \\
          & 1.01E+03 & 1.95E+02 & 3.84E+02 & 2.17E+04 & 9.28E+03 & 1.67E+04 & 1.51E+05 & 4.94E+05 & 9.15E+05 \\
          & 3.29E+03 & 6.90E+02 & 1.29E+03 & 4.58E+04 & 3.46E+04 & 6.23E+04 & 2.43E+05 & 1.88E+06 & 3.57E+06 \\
          \hline
    77    & 8.29E+01 & 1.74E+02 & 1.98E+02 & 2.19E+03 & 1.04E+04 & 9.97E+03 & 2.19E+04 & 6.52E+05 & 6.58E+05 \\
          & 2.74E+02 & 6.74E+02 & 7.01E+02 & 5.24E+03 & 4.11E+04 & 3.95E+04 & 3.93E+04 & 2.60E+06 & 2.75E+06 \\
          & 8.18E+02 & 2.63E+03 & 2.59E+03 & 1.12E+04 & 1.64E+05 & 1.60E+05 & 6.58E+04 & 1.04E+07 & 1.16E+07 \\
          \hline
    78    & 2.84E+02 & 5.39E+01 & 7.29E+01 & 9.52E+03 & 2.60E+03 & 2.74E+03 & 8.58E+04 & 1.52E+05 & 1.59E+05 \\
          & 1.07E+03 & 1.89E+02 & 2.28E+02 & 2.23E+04 & 1.00E+04 & 1.03E+04 & 1.47E+05 & 6.00E+05 & 6.48E+05 \\
          & 3.48E+03 & 6.90E+02 & 7.66E+02 & 4.61E+04 & 3.88E+04 & 3.98E+04 & 2.34E+05 & 2.38E+06 & 2.69E+06 \\
          \hline
    79    & 8.34E+01 & 1.87E+02 & 1.16E+02 & 2.42E+03 & 1.28E+04 & 5.93E+03 & 2.46E+04 & 9.05E+05 & 4.48E+05 \\
          & 2.90E+02 & 7.63E+02 & 4.07E+02 & 5.82E+03 & 5.30E+04 & 2.43E+04 & 4.43E+04 & 3.74E+06 & 1.99E+06 \\
          & 8.90E+02 & 3.11E+03 & 1.51E+03 & 1.26E+04 & 2.19E+05 & 1.03E+05 & 7.42E+04 & 1.55E+07 & 8.92E+06 \\
          \hline
    80    & 3.06E+02 & 6.18E+02 & 7.16E+02 & 1.03E+04 & 3.71E+04 & 2.79E+04 & 8.63E+04 & 2.39E+06 & 1.69E+06 \\
          & 1.19E+03 & 2.39E+03 & 2.28E+03 & 2.35E+04 & 1.48E+05 & 1.06E+05 & 1.45E+05 & 9.62E+06 & 6.98E+06 \\
          & 3.84E+03 & 9.33E+03 & 7.73E+03 & 4.75E+04 & 5.95E+05 & 4.17E+05 & 2.26E+05 & 3.88E+07 & 2.94E+07 \\
          \hline
    81    & 8.77E+01 & 5.75E+02 & 2.97E+02 & 2.61E+03 & 4.56E+04 & 1.73E+04 & 2.68E+04 & 3.26E+06 & 1.35E+06 \\
          & 3.09E+02 & 2.51E+03 & 1.10E+03 & 6.31E+03 & 1.92E+05 & 7.23E+04 & 4.84E+04 & 1.33E+07 & 5.95E+06 \\
          & 9.55E+02 & 1.07E+04 & 4.26E+03 & 1.37E+04 & 7.95E+05 & 3.09E+05 & 8.11E+04 & 5.40E+07 & 2.65E+07 \\
          \hline
    82    & 2.97E+02 & 2.63E+02 & 3.41E+02 & 1.03E+04 & 2.09E+04 & 1.54E+04 & 8.53E+04 & 1.52E+06 & 9.81E+05 \\
          & 1.19E+03 & 1.14E+03 & 1.15E+03 & 2.35E+04 & 8.81E+04 & 6.00E+04 & 1.42E+05 & 6.21E+06 & 4.08E+06 \\
          & 3.85E+03 & 4.87E+03 & 4.09E+03 & 4.72E+04 & 3.67E+05 & 2.40E+05 & 2.21E+05 & 2.53E+07 & 1.72E+07 \\
          \hline
    83    & 9.72E+01 & 1.54E+03 & 5.58E+02 & 2.75E+03 & 1.49E+05 & 4.05E+04 & 2.77E+04 & 1.15E+07 & 3.55E+06 \\
          & 3.35E+02 & 7.30E+03 & 2.26E+03 & 6.61E+03 & 6.48E+05 & 1.78E+05 & 4.98E+04 & 4.70E+07 & 1.61E+07 \\
          & 1.02E+03 & 3.32E+04 & 9.40E+03 & 1.42E+04 & 2.75E+06 & 7.91E+05 & 8.31E+04 & 1.91E+08 & 7.31E+07 \\
          \hline
    84    & 3.47E+02 & 7.22E+02 & 5.40E+02 & 1.09E+04 & 7.04E+04 & 3.01E+04 & 8.60E+04 & 5.50E+06 & 2.15E+06 \\
          & 1.34E+03 & 3.43E+03 & 1.98E+03 & 2.44E+04 & 3.08E+05 & 1.23E+05 & 1.42E+05 & 2.27E+07 & 9.15E+06 \\
          & 4.20E+03 & 1.57E+04 & 7.55E+03 & 4.82E+04 & 1.31E+06 & 5.10E+05 & 2.18E+05 & 9.25E+07 & 3.93E+07 \\
          \hline
    85    & 8.03E+00 & 4.07E+03 & 8.88E+02 & 1.21E+02 & 4.99E+05 & 8.07E+04 & 1.11E+03 & 4.35E+07 & 7.96E+06 \\
          & 1.93E+01 & 2.13E+04 & 3.95E+03 & 2.76E+02 & 2.29E+06 & 3.72E+05 & 1.97E+03 & 1.83E+08 & 3.69E+07 \\
          & 4.90E+01 & 1.04E+05 & 1.76E+04 & 5.77E+02 & 1.01E+07 & 1.72E+06 & 3.26E+03 & 7.57E+08 & 1.71E+08 \\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
    \hline
    \textbf{Fe} & \textbf{G(0.1,0.5,1)} & \textbf{G (0.1,0.5,1)} & \textbf{G(2.5,5,10)} & \textbf{G (2.5,5,10)} & \textbf{G(20,25,30)} & \textbf{G (20,25,30)} \\
             & QRPA  & OSNSEC  & QRPA     & OSNSEC & QRPA     & OSNSEC\\
    \hline
    46    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.67E+02 & 3.08E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.01E+00 & 1.05E+00 & 8.47E+02 & 3.08E+00 \\
          & 1.00E+00 & 1.00E+00 & 2.19E+00 & 3.08E+00 & 2.84E+03 & 3.08E+00 \\
          \hline
    47    & 8.00E+00 & 6.00E+00 & 8.25E+00 & 7.27E+00 & 1.18E+03 & 2.93E+01 \\
          & 8.00E+00 & 6.06E+00 & 8.87E+00 & 9.92E+00 & 6.73E+03 & 2.93E+01 \\
          & 8.02E+00 & 6.30E+00 & 1.39E+01 & 2.93E+01 & 2.36E+04 & 2.93E+01 \\
          \hline
    48    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.79E+02 & 3.87E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.01E+00 & 1.08E+00 & 8.78E+02 & 3.87E+00 \\
          & 1.00E+00 & 1.00E+00 & 2.57E+00 & 3.87E+00 & 2.87E+03 & 3.87E+00 \\
          \hline
    49    & 8.00E+00 & 8.00E+00 & 1.79E+01 & 1.03E+01 & 1.32E+03 & 5.48E+01 \\
          & 9.30E+00 & 8.16E+00 & 2.14E+01 & 1.54E+01 & 7.53E+03 & 5.48E+01 \\
          & 1.25E+01 & 8.56E+00 & 2.86E+01 & 5.48E+01 & 2.64E+04 & 5.48E+01 \\
          \hline
    50    & 1.00E+00 & 1.00E+00 & 1.15E+00 & 1.01E+00 & 2.04E+02 & 8.34E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.99E+00 & 1.34E+00 & 9.64E+02 & 8.34E+00 \\
          & 1.00E+00 & 1.00E+00 & 6.25E+00 & 8.34E+00 & 3.13E+03 & 8.34E+00 \\
          \hline
    51    & 6.54E+00 & 6.00E+00 & 9.61E+00 & 8.48E+00 & 1.52E+03 & 2.48E+01 \\
          & 6.91E+00 & 6.00E+00 & 1.38E+01 & 1.14E+01 & 8.57E+03 & 2.48E+01 \\
          & 7.36E+00 & 6.36E+00 & 3.04E+01 & 2.48E+01 & 2.99E+04 & 2.48E+01 \\
          \hline
    52    & 1.00E+00 & 1.00E+00 & 1.10E+00 & 1.10E+00 & 2.30E+02 & 4.57E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.75E+00 & 1.74E+00 & 1.06E+03 & 4.57E+00 \\
          & 1.00E+00 & 1.00E+00 & 6.01E+00 & 4.57E+00 & 3.38E+03 & 4.57E+00 \\
          \hline
    53    & 8.00E+00 & 8.00E+00 & 9.02E+00 & 8.24E+00 & 1.66E+03 & 2.86E+01 \\
          & 8.10E+00 & 8.00E+00 & 1.18E+01 & 1.02E+01 & 9.19E+03 & 2.86E+01 \\
          & 8.33E+00 & 8.00E+00 & 3.24E+01 & 2.86E+01 & 3.20E+04 & 2.86E+01 \\
          \hline
    54    & 1.00E+00 & 1.00E+00 & 1.01E+00 & 1.01E+00 & 2.69E+02 & 5.54E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.27E+00 & 1.26E+00 & 1.19E+03 & 5.54E+00 \\
          & 1.00E+00 & 1.00E+00 & 7.04E+00 & 5.54E+00 & 3.75E+03 & 5.54E+00 \\
          \hline
    55    & 4.00E+00 & 4.00E+00 & 5.27E+00 & 4.41E+00 & 1.94E+03 & 2.41E+01 \\
          & 4.23E+00 & 4.00E+00 & 8.15E+00 & 6.49E+00 & 1.07E+04 & 2.41E+01 \\
          & 4.49E+00 & 4.00E+00 & 3.09E+01 & 2.41E+01 & 3.73E+04 & 2.41E+01 \\
          \hline
    56    & 1.00E+00 & 1.00E+00 & 1.10E+00 & 1.10E+00 & 3.22E+02 & 8.41E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.84E+00 & 1.84E+00 & 1.37E+03 & 8.41E+00 \\
          & 1.00E+00 & 1.00E+00 & 9.92E+00 & 8.41E+00 & 4.26E+03 & 8.41E+00 \\
          \hline
    57    & 1.75E+00 & 2.76E+00 & 9.30E+00 & 1.00E+01 & 2.19E+03 & 4.68E+01 \\
          & 4.12E+00 & 5.12E+00 & 1.62E+01 & 1.51E+01 & 1.21E+04 & 4.68E+01 \\
          & 5.68E+00 & 6.68E+00 & 4.86E+01 & 4.68E+01 & 4.24E+04 & 4.68E+01 \\
          \hline
    58    & 1.00E+00 & 1.00E+00 & 1.12E+00 & 1.12E+00 & 3.48E+02 & 1.10E+01 \\
          & 1.00E+00 & 1.00E+00 & 2.10E+00 & 2.06E+00 & 1.45E+03 & 1.10E+01 \\
          & 1.00E+00 & 1.00E+00 & 1.25E+01 & 1.10E+01 & 4.47E+03 & 1.10E+01 \\
          \hline
    59    & 4.10E+00 & 4.00E+00 & 7.47E+00 & 5.86E+00 & 2.43E+03 & 5.47E+01 \\
          & 4.64E+00 & 4.00E+00 & 1.59E+01 & 1.11E+01 & 1.36E+04 & 5.47E+01 \\
          & 4.91E+00 & 4.12E+00 & 4.81E+01 & 5.47E+01 & 4.75E+04 & 5.47E+01 \\
          \hline
    60    & 1.00E+00 & 1.00E+00 & 1.11E+00 & 1.11E+00 & 3.38E+02 & 1.22E+01 \\
          & 1.00E+00 & 1.00E+00 & 1.94E+00 & 1.91E+00 & 1.49E+03 & 1.22E+01 \\
          & 1.00E+00 & 1.00E+00 & 1.11E+01 & 1.22E+01 & 4.73E+03 & 1.22E+01 \\
          \hline
    61    & 4.00E+00 & 4.00E+00 & 8.38E+00 & 4.89E+00 & 2.60E+03 & 6.79E+01 \\
          & 4.06E+00 & 4.00E+00 & 1.41E+01 & 8.59E+00 & 1.48E+04 & 6.79E+01 \\
          & 4.73E+00 & 4.08E+00 & 3.16E+01 & 6.79E+01 & 5.17E+04 & 6.79E+01 \\
          \hline
    62    & 1.00E+00 & 1.00E+00 & 1.09E+00 & 1.09E+00 & 3.47E+02 & 1.35E+01 \\
          & 1.00E+00 & 1.00E+00 & 1.85E+00 & 1.79E+00 & 1.56E+03 & 1.35E+01 \\
          & 1.00E+00 & 1.00E+00 & 1.07E+01 & 1.35E+01 & 4.94E+03 & 1.35E+01 \\
          \hline
    63    & 6.00E+00 & 6.00E+00 & 8.08E+00 & 8.24E+00 & 2.87E+03 & 1.28E+02 \\
          & 6.02E+00 & 6.12E+00 & 1.21E+01 & 1.47E+01 & 1.62E+04 & 1.28E+02 \\
          & 6.26E+00 & 6.48E+00 & 3.09E+01 & 1.28E+02 & 5.66E+04 & 1.28E+02 \\
          \hline
    64    & 1.00E+00 & 1.00E+00 & 1.16E+00 & 1.00E+00 & 3.55E+02 & 1.82E+01 \\
          & 1.00E+00 & 1.00E+00 & 2.29E+00 & 1.25E+00 & 1.64E+03 & 1.82E+01 \\
          & 1.00E+00 & 1.00E+00 & 1.13E+01 & 1.82E+01 & 5.31E+03 & 1.82E+01 \\
          \hline
    65    & 2.05E+00 & 2.00E+00 & 7.52E+00 & 3.05E+00 & 3.10E+03 & 1.05E+02 \\
          & 2.93E+00 & 2.00E+00 & 1.41E+01 & 7.90E+00 & 1.75E+04 & 1.05E+02 \\
          & 3.71E+00 & 2.08E+00 & 3.83E+01 & 1.05E+02 & 6.10E+04 & 1.05E+02 \\
          \hline
    66    & 1.00E+00 & 1.00E+00 & 1.36E+00 & 1.00E+00 & 3.57E+02 & 1.88E+01 \\
          & 1.00E+00 & 1.00E+00 & 2.71E+00 & 1.33E+00 & 1.70E+03 & 1.88E+01 \\
          & 1.01E+00 & 1.00E+00 & 9.74E+00 & 1.88E+01 & 5.52E+03 & 1.88E+01 \\
          \hline
    67    & 6.00E+00 & 2.00E+00 & 9.43E+00 & 3.84E+00 & 3.39E+03 & 1.48E+02 \\
          & 6.15E+00 & 2.04E+00 & 1.29E+01 & 1.03E+01 & 1.91E+04 & 1.48E+02 \\
          & 6.76E+00 & 2.30E+00 & 3.32E+01 & 1.48E+02 & 6.69E+04 & 1.48E+02 \\
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
    \hline
    \textbf{Ni} & \textbf{G(0.1,0.5,1)} & \textbf{G (0.1,0.5,1)} & \textbf{G(2.5,5,10)} & \textbf{G (2.5,5,10)} & \textbf{G(20,25,30)} & \textbf{G (20,25,30)} \\
             & QRPA  & OSNSEC  & QRPA     & OSNSEC & QRPA     & OSNSEC\\
    \hline
    49    & 1.00E+00 & 8.00E+00 & 1.42E+00 & 8.49E+00 & 1.35E+03 & 2.43E+01 \\
          & 1.01E+00 & 8.00E+00 & 2.03E+00 & 1.03E+01 & 7.86E+03 & 2.43E+01 \\
          & 1.08E+00 & 8.00E+00 & 6.30E+00 & 2.43E+01 & 2.78E+04 & 2.43E+01 \\
          \hline
    50    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.99E+02 & 3.06E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.01E+00 & 1.04E+00 & 9.99E+02 & 3.06E+00 \\
          & 1.00E+00 & 1.00E+00 & 2.37E+00 & 3.06E+00 & 3.32E+03 & 3.06E+00 \\
          \hline
    51    & 8.01E+00 & 4.00E+00 & 9.60E+00 & 5.41E+00 & 1.53E+03 & 3.20E+01 \\
          & 8.40E+00 & 4.08E+00 & 1.03E+01 & 8.42E+00 & 8.83E+03 & 3.20E+01 \\
          & 8.84E+00 & 4.32E+00 & 1.52E+01 & 3.20E+01 & 3.11E+04 & 3.20E+01 \\
          \hline
    52    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 2.16E+02 & 3.27E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.01E+00 & 1.03E+00 & 1.09E+03 & 3.27E+00 \\
          & 1.00E+00 & 1.00E+00 & 2.66E+00 & 3.27E+00 & 3.67E+03 & 3.27E+00 \\
          \hline
    53    & 8.77E+00 & 8.00E+00 & 1.06E+01 & 8.89E+00 & 1.64E+03 & 3.10E+01 \\
          & 9.84E+00 & 8.00E+00 & 1.09E+01 & 1.13E+01 & 9.47E+03 & 3.10E+01 \\
          & 1.02E+01 & 8.08E+00 & 1.59E+01 & 3.10E+01 & 3.33E+04 & 3.10E+01 \\
          \hline
    54    & 1.00E+00 & 1.00E+00 & 1.01E+00 & 1.00E+00 & 2.33E+02 & 3.20E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.25E+00 & 1.05E+00 & 1.17E+03 & 3.20E+00 \\
          & 1.00E+00 & 1.00E+00 & 4.11E+00 & 3.20E+00 & 3.94E+03 & 3.20E+00 \\
          \hline
    55    & 8.00E+00 & 8.00E+00 & 9.00E+00 & 8.00E+00 & 1.78E+03 & 1.54E+01 \\
          & 8.07E+00 & 8.00E+00 & 9.88E+00 & 8.48E+00 & 1.02E+04 & 1.54E+01 \\
          & 8.30E+00 & 8.00E+00 & 1.90E+01 & 1.54E+01 & 3.57E+04 & 1.54E+01 \\
          \hline
    56    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 2.59E+02 & 1.67E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.01E+00 & 1.01E+00 & 1.30E+03 & 1.67E+00 \\
          & 1.00E+00 & 1.00E+00 & 2.97E+00 & 1.67E+00 & 4.33E+03 & 1.67E+00 \\
          \hline
    57    & 4.02E+00 & 4.00E+00 & 5.73E+00 & 4.20E+00 & 2.23E+03 & 1.35E+01 \\
          & 4.44E+00 & 4.00E+00 & 7.82E+00 & 5.25E+00 & 1.27E+04 & 1.35E+01 \\
          & 4.74E+00 & 4.00E+00 & 2.01E+01 & 1.35E+01 & 4.44E+04 & 1.35E+01 \\
          \hline
    58    & 1.00E+00 & 1.00E+00 & 1.01E+00 & 1.01E+00 & 3.30E+02 & 5.75E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.25E+00 & 1.24E+00 & 1.51E+03 & 5.75E+00 \\
          & 1.00E+00 & 1.00E+00 & 7.28E+00 & 5.75E+00 & 4.86E+03 & 5.75E+00 \\
          \hline
    59    & 4.00E+00 & 4.00E+00 & 6.40E+00 & 5.62E+00 & 2.36E+03 & 3.38E+01 \\
          & 4.32E+00 & 4.00E+00 & 1.11E+01 & 9.34E+00 & 1.34E+04 & 3.38E+01 \\
          & 4.69E+00 & 4.12E+00 & 4.09E+01 & 3.38E+01 & 4.72E+04 & 3.38E+01 \\
          \hline
    60    & 1.00E+00 & 1.00E+00 & 1.01E+00 & 1.01E+00 & 3.67E+02 & 7.35E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.36E+00 & 1.33E+00 & 1.58E+03 & 7.35E+00 \\
          & 1.00E+00 & 1.00E+00 & 9.66E+00 & 7.35E+00 & 4.93E+03 & 7.35E+00 \\
          \hline
    61    & 1.00E+00 & 4.00E+00 & 6.51E+00 & 9.30E+00 & 2.73E+03 & 6.02E+01 \\
          & 2.26E+00 & 5.24E+00 & 1.26E+01 & 1.45E+01 & 1.54E+04 & 6.02E+01 \\
          & 3.83E+00 & 6.84E+00 & 4.84E+01 & 6.02E+01 & 5.42E+04 & 6.02E+01 \\
          \hline
    62    & 1.00E+00 & 1.00E+00 & 1.02E+00 & 1.02E+00 & 3.84E+02 & 9.44E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.47E+00 & 1.44E+00 & 1.65E+03 & 9.44E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.07E+01 & 9.44E+00 & 5.18E+03 & 9.44E+00 \\
          \hline
    63    & 2.00E+00 & 2.00E+00 & 9.32E+00 & 8.44E+00 & 2.98E+03 & 7.23E+01 \\
          & 3.05E+00 & 2.90E+00 & 1.54E+01 & 1.37E+01 & 1.69E+04 & 7.23E+01 \\
          & 5.25E+00 & 4.84E+00 & 4.50E+01 & 7.23E+01 & 5.94E+04 & 7.23E+01 \\
          \hline
    64    & 1.00E+00 & 1.00E+00 & 1.01E+00 & 1.01E+00 & 3.86E+02 & 1.05E+01 \\
          & 1.00E+00 & 1.00E+00 & 1.34E+00 & 1.30E+00 & 1.71E+03 & 1.05E+01 \\
          & 1.00E+00 & 1.00E+00 & 9.89E+00 & 1.05E+01 & 5.42E+03 & 1.05E+01 \\
          \hline
    65    & 6.02E+00 & 6.00E+00 & 1.05E+01 & 8.71E+00 & 3.27E+03 & 8.32E+01 \\
          & 7.09E+00 & 6.48E+00 & 1.60E+01 & 1.30E+01 & 1.83E+04 & 8.32E+01 \\
          & 8.17E+00 & 7.08E+00 & 4.97E+01 & 8.32E+01 & 6.41E+04 & 8.32E+01 \\
          \hline
    66    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.01E+00 & 3.63E+02 & 1.13E+01 \\
          & 1.00E+00 & 1.00E+00 & 1.08E+00 & 1.24E+00 & 1.77E+03 & 1.13E+01 \\
          & 1.00E+00 & 1.00E+00 & 5.50E+00 & 1.13E+01 & 5.81E+03 & 1.13E+01 \\
          \hline
    67    & 2.62E+00 & 2.00E+00 & 5.07E+00 & 2.28E+00 & 3.45E+03 & 4.17E+01 \\
          & 3.80E+00 & 2.00E+00 & 8.54E+00 & 4.19E+00 & 1.97E+04 & 4.17E+01 \\
          & 4.25E+00 & 2.00E+00 & 3.08E+01 & 4.17E+01 & 6.89E+04 & 4.17E+01 \\
          \hline
    68    &1.00E+00  & 1.00E+00 &1.00E+00   & 1.00E+00 &3.75E+02  & 1.06E+01 \\
          &1.00E+00  & 1.00E+00 &1.03E+00   & 1.08E+00 &1.83E+03  & 1.06E+01 \\
          &1.00E+00  & 1.00E+00 &5.07E+00   & 1.06E+01 &6.01E+03  & 1.06E+01 \\
          \hline
    69    & 1.00E+01 & 1.00E+01 & 1.24E+01 & 1.00E+01 & 3.82E+03 & 6.12E+01 \\
          & 1.01E+01 & 1.00E+01 & 1.57E+01 & 1.11E+01 & 2.16E+04 & 6.12E+01 \\
          & 1.05E+01 & 1.00E+01 & 3.76E+01 & 6.12E+01 & 7.55E+04 & 6.12E+01 \\
          \hline
    70    & 1.00E+00 & 1.00E+00 & 1.02E+00 & 1.01E+00 & 4.14E+02 & 1.71E+01 \\
          & 1.00E+00 & 1.00E+00 & 1.49E+00 & 1.34E+00 & 1.96E+03 & 1.71E+01 \\
          & 1.00E+00 & 1.00E+00 & 9.70E+00 & 1.71E+01 & 6.36E+03 & 1.71E+01 \\
          \hline
    71    & 1.02E+01 & 2.00E+00 & 1.56E+01 & 2.18E+00 & 4.06E+03 & 4.63E+01 \\
          & 1.12E+01 & 2.00E+00 & 2.08E+01 & 3.75E+00 & 2.29E+04 & 4.63E+01 \\
          & 1.22E+01 & 2.00E+00 & 4.41E+01 & 4.63E+01 & 8.01E+04 & 4.63E+01 \\
          \hline
    72    & 1.00E+00 & 1.00E+00 & 1.03E+00 & 1.00E+00 & 4.22E+02 & 1.72E+01 \\
          & 1.00E+00 & 1.00E+00 & 1.61E+00 & 1.27E+00 & 1.99E+03 & 1.72E+01 \\
          & 1.00E+00 & 1.00E+00 & 9.07E+00 & 1.72E+01 & 6.42E+03 & 1.72E+01 \\
          \hline
    73    & 1.12E+01 & 1.00E+01 & 1.35E+01 & 1.04E+01 & 4.17E+03 & 1.44E+02 \\
          & 1.23E+01 & 1.00E+01 & 1.41E+01 & 1.51E+01 & 2.38E+04 & 1.44E+02 \\
          & 1.29E+01 & 1.00E+01 & 3.08E+01 & 1.44E+02 & 8.30E+04 & 1.44E+02 \\
          \hline
    74    & 1.00E+00 & 1.00E+00 & 1.05E+00 & 1.00E+00 & 4.35E+02 & 1.66E+01 \\
          & 1.00E+00 & 1.00E+00 & 1.68E+00 & 1.30E+00 & 2.08E+03 & 1.66E+01 \\
          & 1.00E+00 & 1.00E+00 & 8.30E+00 & 1.66E+01 & 6.73E+03 & 1.66E+01 \\
          \hline
    75    & 8.61E+00 & 8.00E+00 & 1.11E+01 & 8.16E+00 & 4.35E+03 & 6.42E+01 \\
          & 9.53E+00 & 8.00E+00 & 1.18E+01 & 1.03E+01 & 2.47E+04 & 6.42E+01 \\
          & 1.03E+01 & 8.00E+00 & 2.81E+01 & 6.42E+01 & 8.63E+04 & 6.42E+01 \\
          \hline
    76    & 1.00E+00 & 1.00E+00 & 1.05E+00 & 1.00E+00 & 4.68E+02 & 1.13E+01 \\
          & 1.00E+00 & 1.00E+00 & 1.76E+00 & 1.21E+00 & 2.26E+03 & 1.13E+01 \\
          & 1.00E+00 & 1.00E+00 & 9.53E+00 & 1.13E+01 & 7.43E+03 & 1.13E+01 \\
          \hline
    77    & 1.00E+00 & 1.00E+01 & 2.27E+00 & 1.04E+01 & 4.60E+03 & 5.87E+01 \\
          & 1.07E+00 & 1.00E+01 & 3.40E+00 & 1.30E+01 & 2.62E+04 & 5.87E+01 \\
          & 1.34E+00 & 1.00E+01 & 1.89E+01 & 5.87E+01 & 9.17E+04 & 5.87E+01 \\
          \hline
    78    & 1.00E+00 & 1.00E+00 & 1.00E+00 & 1.00E+00 & 4.85E+02 & 2.99E+00 \\
          & 1.00E+00 & 1.00E+00 & 1.01E+00 & 1.01E+00 & 2.39E+03 & 2.99E+00 \\
          & 1.00E+00 & 1.00E+00 & 4.29E+00 & 2.99E+00 & 7.83E+03 & 2.99E+00 \\
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
    \hline
    \textbf{Co} & \textbf{G(0.1,0.5,1)} & \textbf{G (0.1,0.5,1)} & \textbf{G(2.5,5,10)} & \textbf{G (2.5,5,10)} & \textbf{G(20,25,30)} & \textbf{G (20,25,30)} \\
             & QRPA  & OSNSEC  & QRPA     & OSNSEC & QRPA     & OSNSEC\\
    \hline
    50    & 1.30E+01 & 9.00E+00 & 1.50E+01 & 9.89E+00 & 5.70E+03 & 5.27E+01 \\
          & 1.31E+01 & 9.09E+00 & 1.75E+01 & 1.09E+01 & 3.63E+04 & 5.27E+01 \\
          & 1.36E+01 & 9.45E+00 & 3.45E+01 & 5.27E+01 & 1.33E+05 & 5.27E+01 \\
          \hline
    51    & 8.00E+00 & 8.00E+00 & 8.70E+00 & 8.00E+00 & 1.44E+03 & 1.95E+01 \\
          & 8.05E+00 & 8.00E+00 & 9.32E+00 & 8.08E+00 & 8.28E+03 & 1.95E+01 \\
          & 8.23E+00 & 8.00E+00 & 1.56E+01 & 1.95E+01 & 2.91E+04 & 1.95E+01 \\
          \hline
    52    & 1.37E+01 & 3.00E+00 & 1.63E+01 & 4.43E+00 & 6.60E+03 & 5.98E+01 \\
          & 1.43E+01 & 3.18E+00 & 1.87E+01 & 5.90E+00 & 4.20E+04 & 5.98E+01 \\
          & 1.49E+01 & 3.69E+00 & 3.73E+01 & 5.98E+01 & 1.55E+05 & 5.98E+01 \\
          \hline
    53    & 8.00E+00 & 8.00E+00 & 8.72E+00 & 8.00E+00 & 1.59E+03 & 1.22E+01 \\
          & 8.05E+00 & 8.00E+00 & 9.85E+00 & 8.00E+00 & 9.05E+03 & 1.22E+01 \\
          & 8.24E+00 & 8.00E+00 & 1.98E+01 & 1.22E+01 & 3.17E+04 & 1.22E+01 \\
          \hline
    54    & 1.00E+00 & 1.00E+00 & 9.16E+00 & 4.50E+00 & 7.05E+03 & 3.60E+01 \\
          & 1.31E+00 & 1.15E+00 & 1.71E+01 & 7.04E+00 & 4.43E+04 & 3.60E+01 \\
          & 3.16E+00 & 2.49E+00 & 5.75E+01 & 3.60E+01 & 1.62E+05 & 3.60E+01 \\
          \hline
    55    & 8.00E+00 & 8.00E+00 & 8.94E+00 & 8.00E+00 & 1.80E+03 & 1.57E+01 \\
          & 8.05E+00 & 8.00E+00 & 9.78E+00 & 8.00E+00 & 1.01E+04 & 1.57E+01 \\
          & 8.26E+00 & 8.00E+00 & 2.12E+01 & 1.57E+01 & 3.53E+04 & 1.57E+01 \\
          \hline
    56    & 9.00E+00 & 9.00E+00 & 1.56E+01 & 1.14E+01 & 8.89E+03 & 6.65E+01 \\
          & 9.42E+00 & 9.18E+00 & 2.59E+01 & 1.35E+01 & 5.60E+04 & 6.65E+01 \\
          & 1.09E+01 & 1.02E+01 & 7.34E+01 & 6.65E+01 & 2.06E+05 & 6.65E+01 \\
          \hline
    57    & 8.00E+00 & 8.00E+00 & 8.76E+00 & 8.00E+00 & 2.11E+03 & 3.32E+01 \\
          & 8.06E+00 & 8.00E+00 & 1.11E+01 & 8.08E+00 & 1.17E+04 & 3.32E+01 \\
          & 8.24E+00 & 8.00E+00 & 3.66E+01 & 3.32E+01 & 4.09E+04 & 3.32E+01 \\
          \hline
    58    & 5.63E+00 & 5.65E+00 & 3.21E+01 & 2.49E+01 & 1.03E+04 & 1.35E+02 \\
          & 1.45E+01 & 1.44E+01 & 5.39E+01 & 3.07E+01 & 6.43E+04 & 1.35E+02 \\
          & 2.07E+01 & 2.03E+01 & 1.49E+02 & 1.35E+02 & 2.36E+05 & 1.35E+02 \\
          \hline
    59    & 8.00E+00 & 8.00E+00 & 8.89E+00 & 8.00E+00 & 2.52E+03 & 5.00E+01 \\
          & 8.17E+00 & 8.00E+00 & 1.21E+01 & 8.08E+00 & 1.37E+04 & 5.00E+01 \\
          & 8.41E+00 & 8.00E+00 & 4.99E+01 & 5.00E+01 & 4.73E+04 & 5.00E+01 \\
          \hline
    60    & 1.11E+01 & 1.10E+01 & 2.50E+01 & 1.72E+01 & 1.25E+04 & 1.89E+02 \\
          & 1.30E+01 & 1.23E+01 & 5.11E+01 & 2.30E+01 & 7.79E+04 & 1.89E+02 \\
          & 1.53E+01 & 1.43E+01 & 1.76E+02 & 1.89E+02 & 2.85E+05 & 1.89E+02 \\
          \hline
    61    & 8.00E+00 & 8.00E+00 & 8.94E+00 & 8.00E+00 & 2.79E+03 & 7.10E+01 \\
          & 8.23E+00 & 8.00E+00 & 1.25E+01 & 8.08E+00 & 1.53E+04 & 7.10E+01 \\
          & 8.48E+00 & 8.00E+00 & 5.18E+01 & 7.10E+01 & 5.31E+04 & 7.10E+01 \\
          \hline
    62    & 5.86E+00 & 5.85E+00 & 2.65E+01 & 1.47E+01 & 1.43E+04 & 2.45E+02 \\
          & 1.19E+01 & 1.16E+01 & 4.93E+01 & 1.72E+01 & 9.01E+04 & 2.45E+02 \\
          & 1.55E+01 & 1.36E+01 & 1.27E+02 & 2.45E+02 & 3.31E+05 & 2.45E+02 \\
          \hline
    63    & 8.00E+00 & 8.00E+00 & 8.80E+00 & 8.00E+00 & 2.96E+03 & 1.02E+02 \\
          & 8.07E+00 & 8.00E+00 & 1.14E+01 & 8.16E+00 & 1.65E+04 & 1.02E+02 \\
          & 8.27E+00 & 8.00E+00 & 3.92E+01 & 1.02E+02 & 5.76E+04 & 1.02E+02 \\
          \hline
    64    & 3.00E+00 & 3.00E+00 & 1.01E+01 & 5.47E+00 & 1.63E+04 & 2.50E+02 \\
          & 3.13E+00 & 3.30E+00 & 2.69E+01 & 8.23E+00 & 1.03E+05 & 2.50E+02 \\
          & 4.02E+00 & 4.14E+00 & 9.46E+01 & 2.50E+02 & 3.75E+05 & 2.50E+02 \\
          \hline
    65    & 8.00E+00 & 8.00E+00 & 8.86E+00 & 9.14E+00 & 3.10E+03 & 1.41E+02 \\
          & 8.05E+00 & 8.16E+00 & 1.16E+01 & 1.04E+01 & 1.72E+04 & 1.41E+02 \\
          & 8.23E+00 & 8.56E+00 & 3.98E+01 & 1.41E+02 & 5.98E+04 & 1.41E+02 \\
          \hline
    66    & 7.25E+00 & 7.00E+00 & 1.90E+01 & 1.44E+01 & 1.82E+04 & 5.98E+02 \\
          & 8.23E+00 & 7.91E+00 & 3.18E+01 & 2.26E+01 & 1.14E+05 & 5.98E+02 \\
          & 1.04E+01 & 1.04E+01 & 9.25E+01 & 5.98E+02 & 4.16E+05 & 5.98E+02 \\
          \hline
    67    & 8.00E+00 & 8.00E+00 & 8.91E+00 & 9.31E+00 & 3.37E+03 & 1.68E+02 \\
          & 8.05E+00 & 8.16E+00 & 9.73E+00 & 1.07E+01 & 1.90E+04 & 1.68E+02 \\
          & 8.26E+00 & 8.56E+00 & 2.78E+01 & 1.68E+02 & 6.62E+04 & 1.68E+02 \\
          \hline
    68    & 1.50E+01 & 9.00E+00 & 1.96E+01 & 1.94E+01 & 2.00E+04 & 8.48E+02 \\
          & 1.53E+01 & 1.03E+01 & 2.53E+01 & 3.12E+01 & 1.24E+05 & 8.48E+02 \\
          & 1.62E+01 & 1.39E+01 & 8.50E+01 & 8.48E+02 & 4.51E+05 & 8.48E+02 \\
          \hline
    69    & 8.00E+00 & 8.00E+00 & 8.98E+00 & 9.14E+00 & 3.60E+03 & 1.63E+02 \\
          & 8.06E+00 & 8.16E+00 & 9.83E+00 & 1.04E+01 & 2.03E+04 & 1.63E+02 \\
          & 8.28E+00 & 8.56E+00 & 2.92E+01 & 1.63E+02 & 7.07E+04 & 1.63E+02 \\
          \hline
    70    &1.30E+01   & 5.00E+00 & 1.75E+01 & 9.87E+00 &2.04E+04  & 4.95E+02 \\
          &1.36E+01   & 5.60E+00 &2.31E+01  & 1.54E+01 &1.22E+05  & 4.95E+02 \\
          &1.44E+01   & 7.25E+00 &8.52E+01  & 4.95E+02 &4.32E+05  & 4.95E+02 \\
          \hline
    71    & 8.00E+00 & 8.00E+00 & 8.84E+00 & 9.23E+00 & 3.79E+03 & 1.65E+02 \\
          & 8.05E+00 & 8.16E+00 & 9.68E+00 & 1.05E+01 & 2.13E+04 & 1.65E+02 \\
          & 8.24E+00 & 8.56E+00 & 2.89E+01 & 1.65E+02 & 7.42E+04 & 1.65E+02 \\
          \hline
    72    & 1.30E+01 & 9.00E+00 & 1.75E+01 & 1.30E+01 & 2.05E+04 & 4.07E+02 \\
          & 1.36E+01 & 9.54E+00 & 2.25E+01 & 1.75E+01 & 1.19E+05 & 4.07E+02 \\
          & 1.46E+01 & 1.09E+01 & 8.34E+01 & 4.07E+02 & 4.10E+05 & 4.07E+02 \\
          \hline
    73    & 8.00E+00 & 8.00E+00 & 8.81E+00 & 9.14E+00 & 3.99E+03 & 1.40E+02 \\
          & 8.05E+00 & 8.16E+00 & 9.60E+00 & 1.04E+01 & 2.25E+04 & 1.40E+02 \\
          & 8.24E+00 & 8.56E+00 & 2.77E+01 & 1.40E+02 & 7.82E+04 & 1.40E+02 \\
          \hline
    74    & 1.00E+00 & 1.00E+00 & 4.35E+00 & 5.00E+00 & 2.08E+04 & 3.38E+02 \\
          & 1.18E+00 & 1.50E+00 & 8.96E+00 & 9.35E+00 & 1.18E+05 & 3.38E+02 \\
          & 1.82E+00 & 2.88E+00 & 6.63E+01 & 3.38E+02 & 4.00E+05 & 3.38E+02 \\
          \hline
    75    & 8.00E+00 & 8.00E+00 & 9.01E+00 & 9.21E+00 & 4.21E+03 & 1.15E+02 \\
          & 8.06E+00 & 8.16E+00 & 9.80E+00 & 1.05E+01 & 2.39E+04 & 1.15E+02 \\
          & 8.29E+00 & 8.56E+00 & 2.64E+01 & 1.15E+02 & 8.34E+04 & 1.15E+02 \\
          \hline
    76    & 1.00E+00 & 1.10E+01 & 3.18E+00 & 1.39E+01 & 2.13E+04 & 2.04E+02 \\
          & 1.08E+00 & 1.13E+01 & 6.97E+00 & 1.68E+01 & 1.20E+05 & 2.04E+02 \\
          & 1.46E+00 & 1.23E+01 & 5.88E+01 & 2.04E+02 & 4.01E+05 & 2.04E+02 \\
          \hline
    77    & 1.00E+00 & 8.00E+00 & 2.56E+00 & 8.63E+00 & 4.54E+03 & 7.43E+01 \\
          & 1.19E+00 & 8.00E+00 & 3.22E+00 & 9.53E+00 & 2.59E+04 & 7.43E+01 \\
          & 1.65E+00 & 8.24E+00 & 1.74E+01 & 7.43E+01 & 9.03E+04 & 7.43E+01 \\
          \hline
    78    & 1.00E+00 & 9.00E+00 & 4.33E+00 & 1.19E+01 & 2.22E+04 & 2.21E+02 \\
          & 1.28E+00 & 9.36E+00 & 9.14E+00 & 1.49E+01 & 1.14E+05 & 2.21E+02 \\
          & 1.91E+00 & 1.04E+01 & 6.82E+01 & 2.21E+02 & 3.56E+05 & 2.21E+02 \\
          \hline
    79    & 1.00E+00 & 8.00E+00 & 2.10E+00 & 9.65E+00 & 4.77E+03 & 1.70E+02 \\
          & 1.07E+00 & 8.24E+00 & 2.87E+00 & 1.15E+01 & 2.74E+04 & 1.70E+02 \\
          & 1.34E+00 & 8.80E+00 & 1.79E+01 & 1.70E+02 & 9.63E+04 & 1.70E+02 \\
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
    \hline
    \textbf{Cu} & \textbf{G(0.1,0.5,1)} & \textbf{G (0.1,0.5,1)} & \textbf{G(2.5,5,10)} & \textbf{G (2.5,5,10)} & \textbf{G(20,25,30)} & \textbf{G (20,25,30)} \\
             & QRPA  & OSNSEC  & QRPA     & OSNSEC & QRPA     & OSNSEC\\
    \hline
    56    & 9.00E+00 & 7.00E+00 & 1.03E+01 & 1.16E+01 & 9.12E+03 & 9.43E+01 \\
          & 9.14E+00 & 7.28E+00 & 1.27E+01 & 2.16E+01 & 5.82E+04 & 9.43E+01 \\
          & 9.40E+00 & 8.12E+00 & 3.51E+01 & 9.43E+01 & 2.14E+05 & 9.43E+01 \\
          \hline
    57    & 4.00E+00 & 4.00E+00 & 4.76E+00 & 4.00E+00 & 2.26E+03 & 1.08E+01 \\
          & 4.00E+00 & 4.00E+00 & 6.57E+00 & 4.36E+00 & 1.29E+04 & 1.08E+01 \\
          & 4.07E+00 & 4.00E+00 & 1.74E+01 & 1.08E+01 & 4.55E+04 & 1.08E+01 \\
          \hline
    58    & 3.00E+00 & 3.00E+00 & 5.56E+00 & 4.33E+00 & 1.10E+04 & 3.72E+01 \\
          & 3.17E+00 & 3.00E+00 & 1.12E+01 & 7.61E+00 & 6.95E+04 & 3.72E+01 \\
          & 3.56E+00 & 3.15E+00 & 5.00E+01 & 3.72E+01 & 2.55E+05 & 3.72E+01 \\
          \hline
    59    & 4.00E+00 & 4.00E+00 & 4.56E+00 & 4.32E+00 & 2.31E+03 & 3.12E+01 \\
          & 4.00E+00 & 4.00E+00 & 6.97E+00 & 6.17E+00 & 1.32E+04 & 3.12E+01 \\
          & 4.03E+00 & 4.00E+00 & 2.70E+01 & 3.12E+01 & 4.64E+04 & 3.12E+01 \\
          \hline
    60    & 5.00E+00 & 5.00E+00 & 1.47E+01 & 1.18E+01 & 1.22E+04 & 1.17E+02 \\
          & 5.72E+00 & 5.70E+00 & 3.76E+01 & 2.52E+01 & 7.72E+04 & 1.17E+02 \\
          & 6.91E+00 & 6.75E+00 & 1.23E+02 & 1.17E+02 & 2.84E+05 & 1.17E+02 \\
          \hline
    61    & 4.00E+00 & 4.00E+00 & 4.61E+00 & 4.32E+00 & 2.79E+03 & 4.99E+01 \\
          & 4.00E+00 & 4.00E+00 & 7.67E+00 & 6.90E+00 & 1.57E+04 & 4.99E+01 \\
          & 4.04E+00 & 4.00E+00 & 3.69E+01 & 4.99E+01 & 5.49E+04 & 4.99E+01 \\
          \hline
    62    & 3.04E+00 & 3.03E+00 & 1.58E+01 & 1.44E+01 & 1.44E+04 & 1.92E+02 \\
          & 5.04E+00 & 4.95E+00 & 4.23E+01 & 3.43E+01 & 9.10E+04 & 1.92E+02 \\
          & 7.10E+00 & 6.75E+00 & 1.53E+02 & 1.92E+02 & 3.35E+05 & 1.92E+02 \\
          \hline
    63    & 4.00E+00 & 4.00E+00 & 4.48E+00 & 4.20E+00 & 3.22E+03 & 6.57E+01 \\
          & 4.00E+00 & 4.00E+00 & 7.62E+00 & 6.66E+00 & 1.76E+04 & 6.57E+01 \\
          & 4.03E+00 & 4.00E+00 & 4.71E+01 & 6.57E+01 & 6.12E+04 & 6.57E+01 \\
          \hline
    64    & 3.00E+00 & 3.00E+00 & 1.13E+01 & 1.04E+01 & 1.72E+04 & 2.36E+02 \\
          & 3.14E+00 & 3.12E+00 & 3.19E+01 & 2.74E+01 & 1.09E+05 & 2.36E+02 \\
          & 4.24E+00 & 4.17E+00 & 1.37E+02 & 2.36E+02 & 3.99E+05 & 2.36E+02 \\
          \hline
    65    & 4.00E+00 & 4.00E+00 & 4.38E+00 & 4.12E+00 & 3.52E+03 & 8.08E+01 \\
          & 4.00E+00 & 4.00E+00 & 6.79E+00 & 6.06E+00 & 1.92E+04 & 8.08E+01 \\
          & 4.02E+00 & 4.00E+00 & 4.41E+01 & 8.08E+01 & 6.63E+04 & 8.08E+01 \\
          \hline
    66    & 3.00E+00 & 3.00E+00 & 1.51E+01 & 8.42E+00 & 2.03E+04 & 2.96E+02 \\
          & 3.30E+00 & 3.09E+00 & 3.82E+01 & 2.54E+01 & 1.23E+05 & 2.96E+02 \\
          & 5.18E+00 & 3.84E+00 & 1.46E+02 & 2.96E+02 & 4.39E+05 & 2.96E+02 \\
          \hline
    67    & 4.00E+00 & 4.00E+00 & 5.04E+00 & 4.53E+00 & 3.95E+03 & 1.05E+02 \\
          & 4.03E+00 & 4.00E+00 & 7.12E+00 & 8.40E+00 & 2.17E+04 & 1.05E+02 \\
          & 4.26E+00 & 4.00E+00 & 3.90E+01 & 1.05E+02 & 7.48E+04 & 1.05E+02 \\
          \hline
    68    & 3.11E+00 & 3.00E+00 & 1.02E+01 & 8.17E+00 & 2.06E+04 & 3.87E+02 \\
          & 4.52E+00 & 3.69E+00 & 1.93E+01 & 2.77E+01 & 1.20E+05 & 3.87E+02 \\
          & 6.17E+00 & 4.89E+00 & 9.00E+01 & 3.87E+02 & 4.13E+05 & 3.87E+02 \\
          \hline
    69    & 4.00E+00 & 4.00E+00 & 4.45E+00 & 4.04E+00 & 4.15E+03 & 1.11E+02 \\
          & 4.00E+00 & 4.00E+00 & 7.41E+00 & 5.62E+00 & 2.28E+04 & 1.11E+02 \\
          & 4.03E+00 & 4.00E+00 & 4.43E+01 & 1.11E+02 & 7.90E+04 & 1.11E+02 \\
          \hline
    70    & 1.30E+01 & 3.00E+00 & 2.90E+01 & 1.66E+01 & 2.11E+04 & 6.70E+02 \\
          & 1.42E+01 & 3.39E+00 & 4.74E+01 & 5.73E+01 & 1.18E+05 & 6.70E+02 \\
          & 1.73E+01 & 5.52E+00 & 1.33E+02 & 6.70E+02 & 3.95E+05 & 6.70E+02 \\
          \hline
    71    & 4.00E+00 & 4.00E+00 & 5.27E+00 & 6.34E+00 & 4.48E+03 & 1.85E+02 \\
          & 4.00E+00 & 4.12E+00 & 1.07E+01 & 1.37E+01 & 2.47E+04 & 1.85E+02 \\
          & 4.05E+00 & 4.48E+00 & 5.57E+01 & 1.85E+02 & 8.57E+04 & 1.85E+02 \\
          \hline
    72    & 5.27E+00 & 3.00E+00 & 2.25E+01 & 1.28E+01 & 2.18E+04 & 5.50E+02 \\
          & 6.19E+00 & 3.54E+00 & 4.44E+01 & 4.35E+01 & 1.19E+05 & 5.50E+02 \\
          & 9.07E+00 & 5.10E+00 & 1.43E+02 & 5.50E+02 & 3.91E+05 & 5.50E+02 \\
          \hline
    73    & 4.00E+00 & 4.00E+00 & 7.30E+00 & 8.20E+00 & 4.62E+03 & 3.38E+02 \\
          & 4.13E+00 & 4.12E+00 & 1.19E+01 & 2.21E+01 & 2.58E+04 & 3.38E+02 \\
          & 4.90E+00 & 4.76E+00 & 4.45E+01 & 3.38E+02 & 8.99E+04 & 3.38E+02 \\
          \hline
    74    & 3.00E+00 & 3.00E+00 & 5.47E+00 & 1.20E+01 & 2.18E+04 & 4.69E+02 \\
          & 3.17E+00 & 3.51E+00 & 1.02E+01 & 3.91E+01 & 1.16E+05 & 4.69E+02 \\
          & 3.61E+00 & 4.98E+00 & 8.07E+01 & 4.69E+02 & 3.76E+05 & 4.69E+02 \\
          \hline
    75    & 4.00E+00 & 4.00E+00 & 4.33E+00 & 8.16E+00 & 4.86E+03 & 2.89E+02 \\
          & 4.00E+00 & 4.12E+00 & 5.17E+00 & 2.12E+01 & 2.74E+04 & 2.89E+02 \\
          & 4.03E+00 & 4.76E+00 & 2.70E+01 & 2.89E+02 & 9.56E+04 & 2.89E+02 \\
          \hline
    76    & 1.00E+00 & 7.00E+00 & 2.71E+00 & 1.31E+01 & 2.17E+04 & 2.84E+02 \\
          & 1.08E+00 & 7.35E+00 & 6.86E+00 & 3.04E+01 & 1.15E+05 & 2.84E+02 \\
          & 1.34E+00 & 8.33E+00 & 7.20E+01 & 2.84E+02 & 3.71E+05 & 2.84E+02 \\
          \hline
    77    & 1.00E+00 & 4.00E+00 & 1.43E+00 & 8.88E+00 & 5.24E+03 & 2.41E+02 \\
          & 1.00E+00 & 4.28E+00 & 2.40E+00 & 2.18E+01 & 2.97E+04 & 2.41E+02 \\
          & 1.03E+00 & 5.12E+00 & 2.33E+01 & 2.41E+02 & 1.04E+05 & 2.41E+02 \\
          \hline
    78    & 9.00E+00 & 9.00E+00 & 1.02E+01 & 1.48E+01 & 2.23E+04 & 2.32E+02 \\
          & 9.03E+00 & 9.36E+00 & 1.38E+01 & 3.00E+01 & 1.13E+05 & 2.32E+02 \\
          & 9.21E+00 & 1.04E+01 & 7.55E+01 & 2.32E+02 & 3.51E+05 & 2.32E+02 \\
          \hline
    79    & 1.00E+00 & 4.00E+00 & 1.64E+00 & 6.18E+00 & 5.82E+03 & 1.46E+02 \\
          & 1.00E+00 & 4.00E+00 & 2.76E+00 & 1.48E+01 & 3.33E+04 & 1.46E+02 \\
          & 1.06E+00 & 4.16E+00 & 2.18E+01 & 1.46E+02 & 1.17E+05 & 1.46E+02 \\
          \hline
    80    & 1.00E+00 & 1.00E+00 & 2.58E+00 & 7.38E+00 & 2.35E+04 & 2.50E+02 \\
          & 1.15E+00 & 1.39E+00 & 6.41E+00 & 2.39E+01 & 1.13E+05 & 2.50E+02 \\
          & 1.43E+00 & 2.46E+00 & 7.23E+01 & 2.50E+02 & 3.35E+05 & 2.50E+02 \\
          \hline
    81    & 1.00E+00 & 2.00E+00 & 1.36E+00 & 5.12E+00 & 6.31E+03 & 1.74E+02 \\
          & 1.00E+00 & 2.18E+00 & 2.19E+00 & 1.37E+01 & 3.64E+04 & 1.74E+02 \\
          & 1.03E+00 & 2.70E+00 & 2.22E+01 & 1.74E+02 & 1.28E+05 & 1.74E+02 \\
          \hline
    82    & 1.00E+00 & 5.00E+00 & 1.97E+00 & 1.59E+01 & 2.35E+04 & 5.72E+02 \\
          & 1.02E+00 & 5.65E+00 & 4.57E+00 & 4.74E+01 & 1.11E+05 & 5.72E+02 \\
          & 1.17E+00 & 7.40E+00 & 6.55E+01 & 5.72E+02 & 3.26E+05 & 5.72E+02 \\
          \hline
    83    & 1.00E+00 & 2.00E+00 & 1.31E+00 & 5.51E+00 & 6.61E+03 & 2.92E+02 \\
          & 1.00E+00 & 2.20E+00 & 2.01E+00 & 1.65E+01 & 3.75E+04 & 2.92E+02 \\
          & 1.03E+00 & 2.78E+00 & 2.50E+01 & 2.92E+02 & 1.31E+05 & 2.92E+02 \\
          \hline
    84    & 1.00E+00 & 5.00E+00 & 1.80E+00 & 1.63E+01 & 2.44E+04 & 8.44E+02 \\
          & 1.00E+00 & 5.65E+00 & 4.76E+00 & 5.33E+01 & 1.11E+05 & 8.44E+02 \\
          & 1.06E+00 & 7.40E+00 & 7.83E+01 & 8.44E+02 & 3.19E+05 & 8.44E+02 \\
          \hline
          & 1.00E+00 & 2.00E+00 & 1.44E+00 & 5.61E+00 & 2.76E+02 & 4.18E+02 \\
    85    & 1.02E+00 & 2.20E+00 & 1.73E+00 & 1.77E+01 & 1.49E+03 & 4.18E+02 \\
          & 1.13E+00 & 2.78E+00 & 3.90E+00 & 4.18E+02 & 5.11E+03 & 4.18E+02 \\
    \end{tabular}
\begin{tabular}{ c | c | c | c |c |c }
    \multicolumn{3}{c|}{$\beta$-decay direction}&\multicolumn{3}{c}{electron capture direction}\\
    \hline
    $^A$Z&X$_k \cite{Auf94} $&X$_k $ (OSNSEC) &$^A$Z&X$_k \cite{Auf94}$&X$_k$ (OSNSEC)\\
    \hline
    $^{56}$Fe&5.05E-01&5.19E-01&$^{54}$Fe&2.11E-01&2.11E-01\\
    $^{55}$Fe&5.20E-02&5.50E-02&$^{60}$Ni&8.90E-02&7.60E-02\\
    $^{57}$Co&3.55E-02&3.10E-02&$^{58}$Ni&5.44E-02&5.43E-02\\
    $^{59}$Co&5.59E-04&4.21E-04&$^{55}$Fe&5.20E-02&5.50E-02\\
    $^{56}$Co&5.56E-04&9.02E-04&$^{57}$Co&3.55E-02&3.10E-02\\
    $^{55}$Mn&2.61E-04&3.54E-04&$^{53}$Mn&1.30E-02&1.39E-02\\
    $^{57}$Fe&2.60E-04&9.29E-04&$^{59}$Ni&5.13E-03&7.03E-03\\
    $^{54}$Mn&2.16E-04&5.27E-04&$^{56}$Co&5.56E-04&9.02E-04\\
    $^{58}$Co&1.31E-04&6.20E-04&$^{55}$Co&5.35E-04&5.60E-04\\
    $^{58}$Fe&8.28E-05&7.52E-05&$^{51}$Cr&3.57E-04&3.40E-04\\
    $^{53}$Cr&7.36E-05&6.14E-05&$^{54}$Mn&2.16E-04&5.27E-04\\
    $^{54}$Cr&4.58E-06&4.02E-06&$^{57}$Ni&1.71E-04&2.01E-04\\
    $^{50}$V&4.74E-07&7.39E-07&$^{58}$Co&1.31E-04&6.20E-04\\
    $^{60}$Co&1.02E-07&1.67E-07&$^{61}$Cu&5.00E-05&4.87E-05\\
    $^{56}$Mn&1.98E-08&5.06E-08&$^{52}$Mn&2.97E-05&3.93E-05\\
    $^{63}$Ni&5.78E-09&1.46E-08&$^{56}$Ni&2.72E-05&3.15E-05\\
    $^{64}$Cu&5.00E-09&1.12E-08&$^{53}$Fe&2.52E-05&2.83E-05\\
    $^{61}$Co&4.60E-09&2.87E-09&$^{62}$Cu&7.23E-07&2.76E-06\\
    $^{59}$Fe&2.06E-09&2.16E-09&$^{60}$Cu&3.07E-07&7.69E-07\\
    $^{52}$V&4.32E-10&1.23E-09&$^{59}$Cu&2.69E-07&3.12E-07\\
    \hline
    \end{tabular}
\begin{tabular}{c|c|r}
    Elements & A     & X(A,Z) \\
\hline
    Fe &56  & 5.19E-01 \\
    Fe &54  & 2.11E-01 \\
    Ni &60  & 7.60E-02 \\
    Fe &55  & 5.50E-02 \\
    Ni &58  & 5.43E-02 \\
    Co &57  & 3.10E-02 \\
    Cr &52  & 2.57E-02 \\
    Mn &53  & 1.39E-02 \\
    Ni &59  & 7.03E-03 \\
    Cr &50  & 1.07E-03 \\
    Fe &57  & 9.29E-04 \\
    Co &56  & 9.02E-04 \\
    Co &58  & 6.20E-04 \\
    Co &55  & 5.60E-04 \\
    Mn &54  & 5.27E-04 \\
    Co &59  & 4.21E-04 \\
    Mn &55  & 3.54E-04 \\
    Cr &51  & 3.40E-04 \\
    Ni &61  & 2.73E-04 \\
    Ni &57  & 2.01E-04 \\
    Ni &62  & 1.29E-04 \\
    Fe &58  & 7.52E-05 \\
    Cr &53  & 6.14E-05 \\
    Cu &61  & 4.87E-05 \\
    Mn &52  & 3.93E-05 \\
    Ni &56  & 3.15E-05 \\
    Fe &53  & 2.83E-05 \\
    V  &49   & 7.02E-06 \\
    Cu &63  & 6.96E-06 \\
    V  &51   & 6.28E-06 \\
\hline
\end{tabular}
\begin{tabular}{ c | c | c | c |c |c }
    \multicolumn{3}{c|}{$\beta$-decay direction}&\multicolumn{3}{c}{electron capture direction}\\
    \hline
    $^A$Z&X$_k \cite{Auf94} $&X$_k $ (OSNSEC) &$^A$Z&X$_k \cite{Auf94}$&X$_k$ (OSNSEC)\\
    \hline
    $^{58}$Fe&4.17E-01&4.31E-01&$^{56}$Fe&8.30E-02&7.84E-02\\
    $^{54}$Cr&1.63E-01&1.69E-01&$^{55}$Mn&2.94E-02&3.96E-02\\
    $^{53}$Cr&2.06E-02&1.77E-02&$^{53}$Cr&2.06E-02&1.77E-02\\
    $^{57}$Fe&1.19E-02&4.10E-02&$^{57}$Fe&1.19E-02&4.10E-02\\
    $^{59}$Fe&4.17E-03&5.42E-03&$^{59}$Co&1.14E-02&8.14E-03\\
    $^{61}$Co&3.95E-03&2.83E-03&$^{51}$V&5.93E-03&5.71E-03\\
    $^{63}$Ni&1.92E-03&5.51E-03&$^{60}$Ni&3.36E-03&2.42E-03\\
    $^{60}$Fe&1.90E-03&1.97E-03&$^{61}$Ni&1.46E-03&2.50E-03\\
    $^{56}$Mn&7.03E-04&2.02E-03&$^{56}$Mn&7.03E-04&2.02E-03\\
    $^{57}$Mn&6.72E-04&8.65E-04&$^{60}$Co&6.03E-04&1.08E-03\\
    $^{60}$Co&6.03E-04&1.08E-03&$^{54}$Mn&2.30E-04&5.20E-04\\
    $^{55}$Cr&5.85E-04&7.43E-04&$^{55}$Fe&1.14E-04&9.80E-05\\
    $^{51}$Ti&1.28E-04&1.01E-04&$^{53}$Mn&8.08E-05&7.00E-05\\
    $^{52}$V&1.17E-04&3.80E-04&$^{63}$Cu&5.16E-05&3.67E-05\\
   $^{53}$V&9.45E-05&1.25E-04&$^{57}$Co&3.84E-05&2.56E-05\\
   $^{65}$Ni&6.61E-05&7.44E-05&$^{58}$Co&2.79E-05&1.13E-04\\
   $^{62}$Co&7.41E-06&1.83E-05&$^{51}$Cr&7.44E-06&5.89E-06\\
   $^{63}$Co&6.93E-06&5.26E-06&$^{64}$Cu&7.37E-06&1.73E-05\\
   $^{61}$Fe&1.31E-06&9.21E-07&$^{50}$V&5.32E-06&8.02E-06\\
   $^{58}$Mn&1.20E-06&1.92E-06&$^{62}$Cu&5.08E-08&1.66E-07\\
    \hline
    \end{tabular}
\begin{tabular}{c|c|r}
    Elements & A     & X(A,Z) \\
\hline
    Fe &58  & 4.31E-01 \\
    Cr &54  & 1.69E-01 \\
    Ni &62  & 1.20E-01 \\
    Fe &56  & 7.84E-02 \\
    Fe &57  & 4.10E-02 \\
    Mn &55  & 3.96E-02 \\
    Cr &52  & 2.69E-02 \\
    Ti &50  & 2.08E-02 \\
    Cr &53  & 1.77E-02 \\
    Ni &64  & 1.51E-02 \\
    Co &59  & 8.14E-03 \\
    V  &51   & 5.71E-03 \\
    Ni &63  & 5.51E-03 \\
    Fe &59  & 5.42E-03 \\
    Co &61  & 2.83E-03 \\
    Ni &61  & 2.50E-03 \\
    Ni &60  & 2.42E-03 \\
    Mn &56  & 2.02E-03 \\
    Fe &60  & 1.97E-03 \\
    Co &60  & 1.08E-03 \\
    Mn &57  & 8.65E-04 \\
    Cr &55  & 7.43E-04 \\
    Mn &54  & 5.20E-04 \\
    V  &52   & 3.80E-04 \\
    Cu &65  & 2.66E-04 \\
    V  &53   & 1.25E-04 \\
    Ti &49  & 1.21E-04 \\
    Co &58  & 1.13E-04 \\
    Ti &51  & 1.01E-04 \\
    Fe &55  & 9.80E-05 \\
\hline
\end{tabular}
\begin{tabular}{ c | c | c | c |c |c }
    \multicolumn{3}{c|}{$\beta$-decay direction}&\multicolumn{3}{c}{electron capture direction}\\
    \hline
    $^A$Z&X$_k \cite{Auf94} $&X$_k $ (OSNSEC) &$^A$Z&X$_k \cite{Auf94}$&X$_k$ (OSNSEC)\\
    \hline
    $^{60}$Fe&1.00E-01&1.24E-01&$^{59}$Fe&1.46E-02&2.00E-02\\
    $^{65}$Ni&3.87E-02&4.96E-02&$^{57}$Mn&8.95E-03&1.15E-02\\
    $^{51}$Ti&2.91E-02&2.45E-02&$^{61}$Co&6.60E-03&4.47E-03\\
    $^{67}$Ni&2.11E-02&2.35E-02&$^{67}$Cu&6.34E-03&6.72E-03\\
    $^{68}$Ni&2.09E-02&1.98E-02&$^{58}$Mn&1.44E-03&2.63E-03\\
    $^{55}$Cr&1.78E-02&2.51E-02&$^{63}$Ni&1.33E-03&3.35E-03\\
    $^{63}$Co&1.69E-02&1.56E-02&$^{62}$Co&1.03E-03&2.80E-03\\
    $^{59}$Fe&1.46E-02&2.00E-02&$^{68}$Cu&8.35E-04&2.19E-03\\
    $^{61}$Fe&1.06E-02&9.86E-03&$^{51}$V&8.05E-04&6.54E-04\\
    $^{62}$Fe&8.38E-03&1.23E-02&$^{52}$V&7.40E-04&2.22E-03\\
    $^{57}$Cr&1.91E-03&2.12E-03&$^{56}$Mn&5.62E-04&1.47E-03\\
    $^{59}$Mn&1.76E-03&3.36E-03&$^{55}$Mn&4.85E-04&5.16E-04\\
    $^{50}$Sc&1.74E-03&2.41E-03&$^{65}$Cu&1.84E-04&1.11E-04\\
    $^{58}$Mn&1.44E-03&2.63E-03&$^{66}$Cu&1.31E-04&2.68E-04\\
    $^{62}$Co&1.03E-03&2.80E-03&$^{49}$Ti&1.18E-04&7.76E-05\\
    $^{65}$Co&9.56E-04&1.69E-03&$^{60}$Co&9.51E-05&1.57E-04\\
    $^{54}$V&8.33E-04&1.27E-03&$^{48}$Sc&5.93E-05&9.76E-05\\
    $^{64}$Co&5.68E-04&1.58E-03&$^{59}$Co&4.42E-05&2.41E-05\\
    $^{58}$Cr&4.99E-04&3.53E-04&$^{61}$Ni&3.41E-06&4.42E-06\\
    $^{63}$Fe&5.10E-05&2.31E-04&$^{64}$Cu&5.41E-07&1.06E-06\\
    \hline
    \end{tabular}
\begin{tabular}{c|c|r}
    Elements & A     & X(A,Z) \\
\hline
    Ni &66  & 2.34E-01 \\
    Fe &60  & 1.24E-01 \\
    Ni &64  & 8.34E-02 \\
    Cr &54  & 5.51E-02 \\
    Ti &50  & 5.19E-02 \\
    Ni &65  & 4.96E-02 \\
    Ca &48  & 4.80E-02 \\
    Cr &56  & 3.89E-02 \\
    Ti &52  & 2.67E-02 \\
    Cr &55  & 2.51E-02 \\
    Ti &51  & 2.45E-02 \\
    Ni &67  & 2.35E-02 \\
    Fe &59  & 2.00E-02 \\
    Ni &68  & 1.98E-02 \\
    Fe &58  & 1.98E-02 \\
    Sc &49  & 1.89E-02 \\
    V  &53  & 1.61E-02 \\
    Co &63  & 1.56E-02 \\
    Fe &62  & 1.23E-02 \\
    Mn &57  & 1.15E-02 \\
    Fe &61  & 9.86E-03 \\
    Cu &67  & 6.72E-03 \\
    Co &61  & 4.47E-03 \\
    Cu &69  & 4.19E-03 \\
    Zn &72  & 3.71E-03 \\
    Mn &59  & 3.36E-03 \\
    Ni &63  & 3.35E-03 \\
    Co &62  & 2.80E-03 \\
    Mn &58  & 2.63E-03 \\
    Zn &70  & 2.60E-03 \\
\hline
\end{tabular}
\begin{tabular}{ c | c | c | c |c |c }
    \multicolumn{3}{c|}{$\beta$-decay direction}&\multicolumn{3}{c}{electron capture direction}\\
    \hline
    $^A$Z&X$_k \cite{Auf94} $&X$_k $ (OSNSEC) &$^A$Z&X$_k \cite{Auf94}$&X$_k$ (OSNSEC)\\
    \hline
    $^{49}$Ca&3.88E-02&2.07E-02&$^{49}$Sc&1.39E-02&8.38E-03\\
    $^{53}$Ti&1.28E-02&1.20E-02&$^{50}$Sc&1.03E-02&1.13E-02\\
    $^{51}$Sc&1.08E-02&1.17E-02&$^{61}$Fe&6.09E-03&6.98E-03\\
    $^{50}$Sc&1.03E-02&1.13E-02&$^{57}$Cr&5.92E-03&7.75E-03\\
    $^{50}$Ca&7.68E-03&1.27E-02&$^{55}$V&5.46E-03&7.51E-03\\
    $^{55}$V&5.46E-03&3.95E-04&$^{56}$Cr&5.34E-03&8.94E-03\\
    $^{66}$Co&4.42E-03&6.58E-03&$^{63}$Co&4.78E-03&5.97E-03\\
    $^{54}$Ti&4.17E-03&5.00E-03&$^{65}$Ni&4.43E-03&6.26E-03\\
    $^{61}$Mn&2.65E-03&2.57E-03&$^{60}$Fe&4.22E-03&6.20E-03\\
    $^{63}$Fe&2.42E-03&7.58E-03&$^{59}$Mn&3.16E-03&6.70E-03\\
    $^{60}$Mn&1.49E-03&4.51E-03&$^{53}$V&2.76E-03&4.11E-03\\
    $^{52}$Sc&1.24E-03&2.46E-03&$^{64}$Co&2.56E-03&6.64E-03\\
    $^{59}$Cr&8.58E-04&1.03E-03&$^{54}$V&2.15E-03&3.68E-03\\
    $^{68}$Co&8.07E-04&6.29E-04&$^{60}$Mn&1.49E-03&4.51E-03\\
    $^{53}$Sc&5.70E-04&1.55E-04&$^{68}$Cu&1.19E-03&3.21E-03\\
    $^{56}$V&5.16E-04&1.24E-03&$^{58}$Mn&9.84E-04&2.02E-03\\
    $^{55}$Ti&4.97E-04&4.24E-04&$^{57}$Mn&6.87E-04&1.15E-03\\
    $^{57}$V&3.77E-04&3.95E-04&$^{59}$Fe&5.06E-04&9.15E-04\\
    $^{51}$Ca&3.13E-04&5.99E-04&$^{62}$Co&2.45E-04&8.14E-04\\
    $^{62}$Mn&1.53E-04&2.35E-04&$^{61}$Co&1.80E-04&1.99E-04\\
    \hline
    \end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
\caption{Top 30 abundant nuclei according to our calculation for
physical conditions mentioned in Tab.~\ref{ta19}. } \label{ta20}
    \begin{tabular}{c|c|r}
    Elements & A     & X(A,Z) \\
\hline
    Ge &80  & 5.63E-02 \\
    Ni &68  & 5.13E-02 \\
    Ca &48  & 4.48E-02 \\
    As &83  & 3.91E-02 \\
    Ni &67  & 3.55E-02 \\
    Se &84  & 3.03E-02 \\
    Ni &66  & 2.84E-02 \\
    Ga &77  & 2.80E-02 \\
    Ge &79  & 2.63E-02 \\
    As &81  & 2.59E-02 \\
    As &82  & 2.38E-02 \\
    Ge &78  & 2.32E-02 \\
    Cu &71  & 2.12E-02 \\
    Ge &81  & 2.12E-02 \\
    Ca &49  & 2.07E-02 \\
    Ni &69  & 2.05E-02 \\
    Ti &52  & 2.05E-02 \\
    Zn &74  & 1.98E-02 \\
    Se &85  & 1.92E-02 \\
    Se &83  & 1.67E-02 \\
    Co &65  & 1.61E-02 \\
    Fe &62  & 1.40E-02 \\
    Zn &73  & 1.39E-02 \\
    Ca &50  & 1.27E-02 \\
    Cu &70  & 1.25E-02 \\
    Zn &76  & 1.24E-02 \\
    Ti &53  & 1.20E-02 \\
    Ni &70  & 1.20E-02 \\
    Sc &51  & 1.17E-02 \\
    Sc &50  & 1.13E-02 \\
\hline
\end{tabular}
\begin{tabular}{c|c|c} \hline
    Nuclei& $X(A,Z)$ (OSNSEC) & $X(A,Z)$\cite{Liu07}\\
    \hline

$^{52}$Fe& 3.11$\times10^{-2}$ &2.58$\times10^{-2}$\\
$^{53}$Fe&2.53$\times10^{-2}$  &3.65$\times10^{-2}$\\
$^{54}$Fe&2.26$\times10^{-1}$ &2.98$\times10^{-1}$\\
$^{55}$Co&1.55$\times10^{-1}$ &2.87$\times10^{-2}$\\
$^{56}$Ni&2.70$\times10^{-1}$  &3.98$\times10^{-1}$\\
$^{58}$Ni&8.10$\times10^{-2}$ &1.07$\times10^{-1}$\\
\hline
\end{tabular}
